Front Transport Reduction for Complex Moving Fronts

This work addresses model order reduction for complex moving fronts, which are transported by advection or through a reaction-diffusion process. Such systems are especially challenging for model order reduction since the transport cannot be captured by linear reduction methods. Moreover, topological changes, such as splitting or merging of fronts pose difficulties for many nonlinear reduction methods and the small non-vanishing support of the underlying partial differential equations dynamics makes most nonlinear hyper-reduction methods infeasible. We propose a new decomposition method together with a hyper-reduction scheme that addresses these shortcomings. The decomposition uses a level-set function to parameterize the transport and a nonlinear activation function that captures the structure of the front. This approach is similar to autoencoder artificial neural networks, but additionally provides insights into the system, which can be used for efficient reduced order models. We make use of this property and are thus able to solve the advection equation with the same complexity as the POD-Galerkin approach while obtaining errors of less than one percent for representative examples. Furthermore, we outline a special hyper-reduction method for more complicated advection-reaction-diffusion systems. The capability of the approach is illustrated by various numerical examples in one and two spatial dimensions, including real-life applications to a two-dimensional Bunsen flame.

==> 1D-ARD-speedup-error.tikz.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.45,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={cpu-time [s]},
xmin=0.135500564995119, xmax=513.614223389718,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={white!69.0196078431373!black},
ylabel={rel. error},
ymin=0.00122080924818519, ymax=0.137717326134513,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
1.08189429999948 0.014177626700494
3.72935536499972 0.0426528315498698
1.50913509200109 0.00392750832599165
39.6877304900008 0.00621143607809319
151.521196908001 0.112211651195067
225.277721620001 0.0362185548593271
353.157996978 0.0249299974100566
333.361178669 0.0355300396491876
};
\addlegendentry{$M_p/M=0.1$}
\addplot [draw=color1, fill=color1, mark=asterisk, only marks]
table{%
x  y
0.197064820999003 0.0141276044894263
0.468534944000567 0.0213105655103097
0.511958630999288 0.0024368755711217
8.92901356600123 0.00290527502804757
37.6162838189994 0.00224296518656107
48.9977989350009 0.00251210591636464
196.759643026 0.00203800281997098
170.325976438999 0.00186648873793518
};
\addlegendentry{$M_p/M=0.2$}
\addplot [draw=color2, fill=color2, mark=x, only marks]
table{%
x  y
0.22657484299998 0.014156365640191
0.488315833001252 0.0213248807914035
0.443433594999078 0.00268041799505056
8.86156603999916 0.00317332244572266
39.7402081060009 0.00247984590902387
50.8256818450009 0.0025840333575287
189.857672704 0.00208615340628652
195.084876711 0.00190761017751328
};
\addlegendentry{$M_p/M=0.5$}
\addplot [draw=color3, fill=color3, mark=+, only marks]
table{%
x  y
0.327137853999375 0.0141571296707045
0.686877934000222 0.0213244887487675
0.664318199000263 0.0026849601330949
13.4508918069987 0.00317671610638107
53.2804623939992 0.00248035057234887
67.0116572049992 0.00258455304453938
263.330392292 0.00208778213247801
269.059476478 0.00190815963511283
};
\addlegendentry{$M_p/M=1.0$}
\addplot [semithick, black, dashed, forget plot]
table {%
72.7903160679989 0.00152080924818519
72.7903160679989 0.137717326134513
};
\draw (axis cs:1.08189429999948,0.014177626700494) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{(2)};
\draw (axis cs:3.72935536499972,0.0426528315498698) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{(3)};
\draw (axis cs:1.50913509200109,0.00392750832599165) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{(4)};
\draw (axis cs:39.6877304900008,0.00621143607809319) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{(5)};
\draw (axis cs:151.521196908001,0.112211651195067) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{(6)};
\draw (axis cs:225.277721620001,0.0362185548593271) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{(7)};
\draw (axis cs:353.157996978,0.0249299974100566) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{(8)};
\draw (axis cs:333.361178669,0.0355300396491876) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{(9)};
\draw (axis cs:0.197064820999003,0.0141276044894263) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{(2)};
\draw (axis cs:0.468534944000567,0.0213105655103097) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{(3)};
\draw (axis cs:0.511958630999288,0.0024368755711217) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{(4)};
\draw (axis cs:8.92901356600123,0.00290527502804757) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{(5)};
\draw (axis cs:37.6162838189994,0.00224296518656107) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{(6)};
\draw (axis cs:48.9977989350009,0.00251210591636464) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{(7)};
\draw (axis cs:196.759643026,0.00203800281997098) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{(8)};
\draw (axis cs:170.325976438999,0.00186648873793518) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{(9)};
\draw (axis cs:0.22657484299998,0.014156365640191) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{(2)};
\draw (axis cs:0.488315833001252,0.0213248807914035) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{(3)};
\draw (axis cs:0.443433594999078,0.00268041799505056) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{(4)};
\draw (axis cs:8.86156603999916,0.00317332244572266) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{(5)};
\draw (axis cs:39.7402081060009,0.00247984590902387) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{(6)};
\draw (axis cs:50.8256818450009,0.0025840333575287) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{(7)};
% \draw (axis cs:189.857672704,0.00208615340628652) node[
%   scale=0.7,
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{(8)};
\draw (axis cs:195.084876711,0.00190761017751328) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{(9)};
\draw (axis cs:0.327137853999375,0.0141571296707045) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{(2)};
\draw (axis cs:0.686877934000222,0.0213244887487675) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{(3)};
\draw (axis cs:0.664318199000263,0.0026849601330949) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{(4)};
\draw (axis cs:13.4508918069987,0.00317671610638107) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{(5)};
\draw (axis cs:53.2804623939992,0.00248035057234887) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{(6)};
\draw (axis cs:67.0116572049992,0.00258455304453938) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{(7)};
\draw (axis cs:263.330392292,0.00208778213247801) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{(8)};
\draw (axis cs:269.059476478,0.00190815963511283) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{(9)};
\draw (axis cs:72.7903160679989,0.117728909317924) node[
  scale=0.8,
  anchor=north east,
  text=black,
  rotate=0.0
]{FOM};
\end{axis}

\end{tikzpicture}


==> 1d-ARD-test-train.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.282\figurewidth,
height=0.419\figureheight,
at={(0.4\figurewidth,0.581\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
axis on top,
xmin=0.5000000000,
xmax=1000.5000000000,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.5000000000,
ymax=101.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={train data $\delta=1$},
colormap/jet,
colorbar
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=1000.5000000000, ymin=0.5000000000, ymax=101.5000000000] {1d-ARD-test-train.tikz-1.png};
\end{axis}

\begin{axis}[%
width=0.282\figurewidth,
height=0.419\figureheight,
at={(0.4\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
axis on top,
xmin=0.5000000000,
xmax=1000.5000000000,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.5000000000,
ymax=101.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ROM $\delta_{\mathrm{test}}=0.3$},
colormap/jet,
colorbar
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=1000.5000000000, ymin=0.5000000000, ymax=101.5000000000] {1d-ARD-test-train.tikz-2.png};
\end{axis}

\begin{axis}[%
width=0.282\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
point meta min=-0.0000000000,
point meta max=1.0011460960,
axis on top,
xmin=0.5000000000,
xmax=1000.5000000000,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.5000000000,
ymax=101.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={train data $\delta=0.2$}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=1000.5000000000, ymin=0.5000000000, ymax=101.5000000000] {1d-ARD-test-train.tikz-3.png};
\end{axis}

\begin{axis}[%
width=0.282\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
axis on top,
xmin=0.5000000000,
xmax=1000.5000000000,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.5000000000,
ymax=101.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={FOM $\delta_{\mathrm{test}}=0.3$}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=1000.5000000000, ymin=0.5000000000, ymax=101.5000000000] {1d-ARD-test-train.tikz-4.png};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.224\figurewidth,-0.135\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> 1d-advection-test-errors.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2.0000000000,
xmax=16.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={degrees of freedom $r$},
ymode=log,
ymin=0.0001000000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor5, dashed, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2.0000000000	0.4077750088\\
3.0000000000	0.0137609952\\
4.0000000000	0.0080471133\\
5.0000000000	0.0056120108\\
6.0000000000	0.0011583913\\
7.0000000000	0.0012399846\\
8.0000000000	0.0009060126\\
9.0000000000	0.0007048818\\
10.0000000000	0.0004828383\\
11.0000000000	0.0003876773\\
12.0000000000	0.0003994784\\
13.0000000000	0.0004011380\\
14.0000000000	0.0004228859\\
15.0000000000	0.0004459339\\
};
\addlegendentry{FTR offline}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.0000000000	0.5663801476\\
3.0000000000	0.2733827769\\
4.0000000000	0.0853676468\\
5.0000000000	0.0359364892\\
6.0000000000	0.0392849611\\
7.0000000000	0.0478440027\\
8.0000000000	0.0164932287\\
9.0000000000	0.0163082423\\
10.0000000000	0.0104723429\\
11.0000000000	0.0319796529\\
12.0000000000	0.0224060791\\
13.0000000000	0.0218532213\\
14.0000000000	0.0198855897\\
15.0000000000	0.0177006783\\
};
\addlegendentry{FTR Galerkin}

\addplot [color=mycolor3, dashdotted, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2.0000000000	0.4170981555\\
3.0000000000	0.0154749609\\
4.0000000000	0.0084065328\\
5.0000000000	0.0071120892\\
6.0000000000	0.0013461770\\
7.0000000000	0.0014194921\\
8.0000000000	0.0009391045\\
9.0000000000	0.0010914002\\
10.0000000000	0.0007840160\\
11.0000000000	0.0004526283\\
12.0000000000	0.0005579589\\
13.0000000000	0.0005784812\\
14.0000000000	0.0021263481\\
15.0000000000	0.0016261775\\
};
\addlegendentry{FTR manifold Galerkin}

\addplot [color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=90, mycolor4}]
  table[row sep=crcr]{%
2.0000000000	0.5545657688\\
3.0000000000	0.3690850182\\
4.0000000000	0.2455758503\\
5.0000000000	0.1877715655\\
6.0000000000	0.1610633465\\
7.0000000000	0.1330350338\\
8.0000000000	0.1080029181\\
9.0000000000	0.0856458024\\
10.0000000000	0.0675960963\\
11.0000000000	0.0580961401\\
12.0000000000	0.0485128475\\
13.0000000000	0.0405131675\\
14.0000000000	0.0332140686\\
15.0000000000	0.0261845727\\
};
\addlegendentry{POD offline}

\addplot [color=mycolor1, dotted, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
2.0000000000	0.4704562431\\
3.0000000000	0.2559992674\\
4.0000000000	0.2462001378\\
5.0000000000	0.3008915205\\
6.0000000000	0.2677913994\\
7.0000000000	0.2900615086\\
8.0000000000	0.2785023298\\
9.0000000000	0.3765875214\\
10.0000000000	0.1763147270\\
11.0000000000	0.2727120667\\
12.0000000000	0.2769410366\\
13.0000000000	0.2930084463\\
14.0000000000	0.2618292069\\
15.0000000000	0.2675921467\\
};
\addlegendentry{POD Galerkin}

\end{axis}
\end{tikzpicture}%

==> 1d-advection-test-speedup-vs-rank.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=1.1000000000,
xmax=15.9000000000,
xtick={ 2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15},
xlabel style={font=\color{white!15!black}},
xlabel={degrees of freedom $r$},
ymin=0.0000000000,
ymax=2500.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={speedup},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot[ybar, bar width=0.15, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
2.0000000000	730.0813008132\\
3.0000000000	2363.1578947530\\
4.0000000000	1575.4385964920\\
5.0000000000	2040.9090909151\\
6.0000000000	1952.1739130471\\
7.0000000000	2040.9090908982\\
8.0000000000	1832.6530612184\\
9.0000000000	1632.7272727186\\
10.0000000000	1662.9629629714\\
11.0000000000	1910.6382978675\\
12.0000000000	997.7777777761\\
13.0000000000	1213.5135135108\\
14.0000000000	1603.5714285676\\
15.0000000000	1403.1250000012\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
1.1000000000	0.0000000000\\
15.9000000000	0.0000000000\\
};
\addlegendentry{POD Galerkin}

\addplot[ybar, bar width=0.15, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
2.0000000000	847.1698113226\\
3.0000000000	1995.5555555522\\
4.0000000000	1870.8333333349\\
5.0000000000	1603.5714285780\\
6.0000000000	1603.5714285676\\
7.0000000000	1575.4385964920\\
8.0000000000	1662.9629629602\\
9.0000000000	1662.9629629602\\
10.0000000000	1403.1250000012\\
11.0000000000	1870.8333333349\\
12.0000000000	1760.7843137184\\
13.0000000000	1603.5714285676\\
14.0000000000	1694.3396226451\\
15.0000000000	1282.8571428557\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
1.1000000000	0.0000000000\\
15.9000000000	0.0000000000\\
};
\addlegendentry{FTR Galerkin}

\end{axis}
\end{tikzpicture}%

==> 1d-advection-test.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.46\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.0001422240,
point meta max=1.0015137233,
axis on top,
xmin=0.5000000000,
xmax=1000.5000000000,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.5000000000,
ymax=101.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={FOM}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=1000.5000000000, ymin=0.5000000000, ymax=101.5000000000] {1d-advection-test.tikz-1.png};
\end{axis}

\begin{axis}[%
width=0.42\figurewidth,
height=\figureheight,
at={(0.605\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
axis on top,
xmin=0.5000000000,
xmax=1000.5000000000,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.5000000000,
ymax=101.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={FTR - ROM},
colormap/jet,
colorbar right,
colorbar style={anchor=south west, at={(1.03,0)}, height=1*\pgfkeysvalueof{/pgfplots/parent axis height}}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=1000.5000000000, ymin=0.5000000000, ymax=101.5000000000] {1d-advection-test.tikz-2.png};
\end{axis}
\end{tikzpicture}%

==> 1d-advection-train.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.461\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.0000910952,
point meta max=1.0010239820,
axis on top,
xmin=0.5000000000,
xmax=1000.5000000000,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.5000000000,
ymax=101.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$u(t)=-2$}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=1000.5000000000, ymin=0.5000000000, ymax=101.5000000000] {1d-advection-train.tikz-1.png};
\end{axis}

\begin{axis}[%
width=0.42\figurewidth,
height=\figureheight,
at={(0.607\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
axis on top,
xmin=0.5000000000,
xmax=1000.5000000000,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.5000000000,
ymax=101.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$u(t) = 2$},
colormap/jet,
colorbar right,
colorbar style={anchor=south west, at={(1.03,0)}, height=1*\pgfkeysvalueof{/pgfplots/parent axis height}}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=1000.5000000000, ymin=0.5000000000, ymax=101.5000000000] {1d-advection-train.tikz-2.png};
\end{axis}
\end{tikzpicture}%

==> 2D-ARD-error.tikz.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.04,1)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={degrees of freedom \(\displaystyle r\)},
xmin=1.4, xmax=14.6,
xtick style={color=black},
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\)
},
y grid style={white!69.0196078431373!black},
ylabel={relative error},
ymin=0.000436609659130152, ymax=1.01511401957085,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, color0, dashed, mark=+, mark options={solid,fill opacity=0}]
table {%
2 0.0725723064519199
3 0.0377989509532122
4 0.0297196637864113
5 0.0239363034542761
6 0.0269895837200707
7 0.0171509087901726
8 0.0136855586843327
9 0.0203302180960742
10 0.0162189681271827
11 0.0154393272037413
12 0.0152418868069443
13 0.0116484098961696
14 0.0115521363313882
};
\addlegendentry{FTR-online $M_p/M$=0.1}
\addplot [semithick, color1, dashed, mark=star, mark options={solid,fill opacity=0}]
table {%
2 0.0730251137895063
3 0.0378182768332661
4 0.0297568903850871
5 0.0239222963868737
6 0.0269696074885071
7 0.0185770614632445
8 0.014502622327415
9 0.0205200062311621
10 0.0175684071582196
11 0.0164013559145669
12 0.0164785591146193
13 0.0130977260936946
14 0.012205733136347
};
\addlegendentry{FTR-online $M_p/M$=0.2}
\addplot [semithick, color2, dashed, mark=square, mark options={solid,fill opacity=0}]
table {%
2 0.0745352662898091
3 0.037839762157362
4 0.0296986320018274
5 0.0239366008543418
6 0.0269658356668252
7 0.0187525922977997
8 0.0146101335805107
9 0.0212614170326111
10 0.017949883070751
11 0.0172068465030236
12 0.017717451109012
13 0.0137779037429554
14 0.0125841591002773
};
\addlegendentry{FTR-online $M_p/M$=0.5}
\addplot [semithick, color3, dashed, mark=o, mark options={solid,fill opacity=0}]
table {%
2 0.0747672510786933
3 0.0378530163849239
4 0.0297195703471032
5 0.02395117726898
6 0.0269442269210057
7 0.0180121533451234
8 0.0133141927345495
9 0.0207306450272601
10 0.0163857594696006
11 0.0158085190777073
12 0.0153292960190455
13 0.0118168761979525
14 0.0107967735223357
};
\addlegendentry{FTR-online $M_p/M$=1.0}
\addplot [semithick, color4, dashed, mark=*, mark options={solid}]
table {%
2 0.0317102022337074
3 0.0141696744954932
4 0.00580286346319023
5 0.00303717627507393
6 0.00237103976058244
7 0.00171075999599629
8 0.00142838521346802
9 0.0012161472583887
10 0.00100416408046534
11 0.000875368399894198
12 0.000748158333982055
13 0.000698577007109573
14 0.000621029882432832
};
\addlegendentry{FTR-projection}
\addplot [semithick, color5, dashed, mark=asterisk, mark options={solid}]
table {%
2 0.0435949708459934
3 0.0210550984415973
4 0.0102376039583448
5 0.00582464704341502
6 0.00415523729012852
7 0.00311898742820736
8 0.00235326006712577
9 0.00204555793850509
10 0.00168827461000907
11 0.00151660779563982
12 0.00137457004978561
13 0.00123618280643639
14 0.00110737249465049
};
\addlegendentry{FTR-offline}
\addplot [semithick, color6, dashed, mark=triangle*, mark options={solid,rotate=90}]
table {%
2 0.590897185811785
3 0.67896241713495
4 0.695576043797145
5 0.713667085272665
6 0.703881691924275
7 0.692460810430824
8 0.687740188403607
9 0.673991869779725
10 0.656550913410807
11 0.632335771622905
12 0.61071364496498
13 0.590256084277138
14 0.56954953273585
};
\addlegendentry{POD-online}
\addplot [semithick, white!49.8039215686275!black, dashed, mark=triangle*, mark options={solid,rotate=270}]
table {%
2 0.272257361505081
3 0.209411111819684
4 0.170471178998648
5 0.144166018047243
6 0.124858556800937
7 0.10989168803553
8 0.0974784509522021
9 0.0871045999061421
10 0.0784831646561915
11 0.071289428967054
12 0.0652432063956812
13 0.0599406048183806
14 0.0553150855478573
};
\addlegendentry{POD-offline}
\end{axis}

\end{tikzpicture}


==> 2D-ARD-speedup-rank.tikz.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={degrees of freedom \(\displaystyle r\)},
xmin=0.96, xmax=15.04,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={white!69.0196078431373!black},
ylabel={speedup},
ymin=0, ymax=15.5224993011298,
ytick style={color=black},
ytick={0,1,5,10,15},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
}
]
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:1.8,14.7833326677427);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{$M_p/M$=0.1}

\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:2.8,9.01808226038621);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:3.8,8.83752713011157);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:4.8,7.21303510189897);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:5.8,5.94681171786119);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:6.8,4.14463024177576);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:7.8,3.07445630101301);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:8.8,3.05974577199434);
\draw[draw=none,fill=color0] (axis cs:9.6,0) rectangle (axis cs:9.8,1.41506446247534);
\draw[draw=none,fill=color0] (axis cs:10.6,0) rectangle (axis cs:10.8,1.51209373015759);
\draw[draw=none,fill=color0] (axis cs:11.6,0) rectangle (axis cs:11.8,1.07980889800429);
\draw[draw=none,fill=color0] (axis cs:12.6,0) rectangle (axis cs:12.8,1.35830998024488);
\draw[draw=none,fill=color0] (axis cs:13.6,0) rectangle (axis cs:13.8,1.22990172013161);
\draw[draw=none,fill=color1] (axis cs:1.8,0) rectangle (axis cs:2,11.1266985236303);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{$M_p/M$=0.2}

\draw[draw=none,fill=color1] (axis cs:2.8,0) rectangle (axis cs:3,6.00688552584982);
\draw[draw=none,fill=color1] (axis cs:3.8,0) rectangle (axis cs:4,5.78435367766417);
\draw[draw=none,fill=color1] (axis cs:4.8,0) rectangle (axis cs:5,4.91071727909166);
\draw[draw=none,fill=color1] (axis cs:5.8,0) rectangle (axis cs:6,4.0708740612491);
\draw[draw=none,fill=color1] (axis cs:6.8,0) rectangle (axis cs:7,2.65131973540786);
\draw[draw=none,fill=color1] (axis cs:7.8,0) rectangle (axis cs:8,2.61324531541825);
\draw[draw=none,fill=color1] (axis cs:8.8,0) rectangle (axis cs:9,2.05102690189419);
\draw[draw=none,fill=color1] (axis cs:9.8,0) rectangle (axis cs:10,1.53083406547589);
\draw[draw=none,fill=color1] (axis cs:10.8,0) rectangle (axis cs:11,1.44839396598739);
\draw[draw=none,fill=color1] (axis cs:11.8,0) rectangle (axis cs:12,0.974062182725757);
\draw[draw=none,fill=color1] (axis cs:12.8,0) rectangle (axis cs:13,1.10869477190115);
\draw[draw=none,fill=color1] (axis cs:13.8,0) rectangle (axis cs:14,1.18342706031466);
\draw[draw=none,fill=color2] (axis cs:2,0) rectangle (axis cs:2.2,6.30654312237885);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
\addlegendentry{$M_p/M$=0.5}

\draw[draw=none,fill=color2] (axis cs:3,0) rectangle (axis cs:3.2,3.35140055498753);
\draw[draw=none,fill=color2] (axis cs:4,0) rectangle (axis cs:4.2,3.13576160459798);
\draw[draw=none,fill=color2] (axis cs:5,0) rectangle (axis cs:5.2,2.60894305414811);
\draw[draw=none,fill=color2] (axis cs:6,0) rectangle (axis cs:6.2,2.20350834230044);
\draw[draw=none,fill=color2] (axis cs:7,0) rectangle (axis cs:7.2,1.50611807716919);
\draw[draw=none,fill=color2] (axis cs:8,0) rectangle (axis cs:8.2,1.38130034642053);
\draw[draw=none,fill=color2] (axis cs:9,0) rectangle (axis cs:9.2,1.17569530323028);
\draw[draw=none,fill=color2] (axis cs:10,0) rectangle (axis cs:10.2,0.901583011873028);
\draw[draw=none,fill=color2] (axis cs:11,0) rectangle (axis cs:11.2,0.852645502509643);
\draw[draw=none,fill=color2] (axis cs:12,0) rectangle (axis cs:12.2,0.797810821428296);
\draw[draw=none,fill=color2] (axis cs:13,0) rectangle (axis cs:13.2,0.679764884833134);
\draw[draw=none,fill=color2] (axis cs:14,0) rectangle (axis cs:14.2,0.658605853253986);
\draw[draw=none,fill=color3] (axis cs:2.2,0) rectangle (axis cs:2.4,3.29467101844845);
\addlegendimage{ybar,ybar legend,draw=none,fill=color3}
\addlegendentry{$M_p/M$=1.0}

\draw[draw=none,fill=color3] (axis cs:3.2,0) rectangle (axis cs:3.4,1.77004452139332);
\draw[draw=none,fill=color3] (axis cs:4.2,0) rectangle (axis cs:4.4,1.7637574957223);
\draw[draw=none,fill=color3] (axis cs:5.2,0) rectangle (axis cs:5.4,1.43151128161804);
\draw[draw=none,fill=color3] (axis cs:6.2,0) rectangle (axis cs:6.4,1.1976310340329);
\draw[draw=none,fill=color3] (axis cs:7.2,0) rectangle (axis cs:7.4,1.06124557567399);
\draw[draw=none,fill=color3] (axis cs:8.2,0) rectangle (axis cs:8.4,0.811142798144947);
\draw[draw=none,fill=color3] (axis cs:9.2,0) rectangle (axis cs:9.4,0.684040017909166);
\draw[draw=none,fill=color3] (axis cs:10.2,0) rectangle (axis cs:10.4,0.580233454081893);
\draw[draw=none,fill=color3] (axis cs:11.2,0) rectangle (axis cs:11.4,0.473223154445031);
\draw[draw=none,fill=color3] (axis cs:12.2,0) rectangle (axis cs:12.4,0.454714577206314);
\draw[draw=none,fill=color3] (axis cs:13.2,0) rectangle (axis cs:13.4,0.396805563685674);
\draw[draw=none,fill=color3] (axis cs:14.2,0) rectangle (axis cs:14.4,0.376583279187956);
\addplot [semithick, black, dashed, forget plot]
table {%
0.96 1
15.04 1
};
\draw (axis cs:9.5,1.5) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{\tiny FOM $t_{\mathrm{cpu}}=244$~s};
\end{axis}

\end{tikzpicture}


==> FTR-online-bunsen_time.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  legend columns = 2,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.1,1.1)},
  anchor=south west,
  /tikz/column 2/.style={column sep=3pt,},
  draw=white!80!black,
  nodes={scale=0.9, transform shape}
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={time \(\displaystyle t\)},
xmin=0.008, xmax=0.052,
xtick style={color=black},
xtick={0,0.02,0.04,0.06},
y grid style={white!69.0196078431373!black},
ylabel={coefficients \(\displaystyle \vec{a}(t)\)},
ymin=-366.404089880399, ymax=1297.36271327955,
ytick style={color=black},
ytick={-500,0,500,1000,1500},
yticklabels={
  \(\displaystyle {\ensuremath{-}500}\),
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\)
}
]
\addplot [semithick, color0, mark=asterisk,  mark size=1, mark options={solid}]
table {%
0.01 1094.96792553458
0.0104 1122.28909637365
0.0108 1142.70935025333
0.0112 1145.33079574213
0.0116 1112.02394242987
0.012 1097.01495886593
0.0124 1078.24835023018
0.0128 1045.97590466116
0.0132 1074.77021275545
0.0136 1074.86853566234
0.014 953.350506405232
0.0144 982.910607528627
0.0148 955.037429626219
0.0152 944.903323339736
0.0156 814.994795166011
0.016 845.893352734137
0.0164 873.981463917188
0.0168 1013.5384530187
0.0172 1053.60424587079
0.0176 1171.78141991138
0.018 1211.07562971502
0.0184 1217.68764209399
0.0188 1171.50355025573
0.0192 1143.11022360306
0.0196 1109.09729178828
0.02 1093.98733529518
0.0204 1122.67131063822
0.0208 1144.02143550623
0.0212 1147.1998511101
0.0216 1114.07546482609
0.022 1099.87036484663
0.0224 1082.30361907808
0.0228 1053.16852590018
0.0232 1081.65655881158
0.0236 1078.83265446166
0.024 958.852836258562
0.0244 989.113115213167
0.0248 958.377282077886
0.0252 945.730111958916
0.0256 814.585415051651
0.026 845.139866180929
0.0264 875.464654685283
0.0268 1016.40038094639
0.0272 1059.80128878341
0.0276 1177.65056332837
0.028 1214.51746630507
0.0284 1219.01661462189
0.0288 1172.83396885833
0.0292 1145.08848007398
0.0296 1110.51334479073
0.03 1094.73262162438
0.0304 1123.23971731942
0.0308 1144.70460748542
0.0312 1147.97312264111
0.0316 1114.82848932379
0.032 1100.66227954575
0.0324 1083.37769413433
0.0328 1054.30561981438
0.0332 1082.65895543006
0.0336 1079.59732708655
0.034 959.482140990114
0.0344 989.535773581735
0.0348 958.781579258413
0.0352 946.12262317209
0.0356 815.066606638431
0.036 845.5948166058
0.0364 876.043127075816
0.0368 1016.92081162789
0.0372 1060.27607748524
0.0376 1178.05141523791
0.038 1214.74940708937
0.0384 1219.11203570414
0.0388 1172.9275544471
0.0392 1145.20803628831
0.0396 1110.59499763802
0.04 1094.77539820059
0.0404 1123.27194653334
0.0408 1144.74033348481
0.0412 1148.01204542338
0.0416 1114.86588258748
0.042 1100.70010847156
0.0424 1083.42557982473
0.0428 1054.35070054685
0.0432 1082.69856736165
0.0436 1079.6291947437
0.044 959.505697324327
0.0444 989.548844326461
0.0448 958.797491849932
0.0452 946.140496838061
0.0456 815.08958409823
0.046 845.617638111017
0.0464 876.068990272966
0.0468 1016.94283254568
0.0472 1060.29326422904
0.0476 1178.06711910875
0.048 1214.76026084254
0.0484 1219.11862284767
0.0488 1172.9339573467
0.0492 1145.21454760741
0.0496 1110.59953576076
0.05 1094.77822308817
};\label{lineB1}
%\addlegendentry{training $a_1(t)$}
\addplot [semithick, color1, mark=asterisk,  mark size=1, mark options={solid}]
table {%
0.01 -277.658207518119
0.0104 -235.118473649682
0.0108 -174.653112201858
0.0112 -126.874323562832
0.0116 -90.7362399410324
0.012 -94.1348351903179
0.0124 -66.4834878767224
0.0128 65.9493531194229
0.0132 239.791704180364
0.0136 327.071435373273
0.014 378.837144478101
0.0144 432.883993053692
0.0148 408.281514388217
0.0152 344.25430185735
0.0156 209.990596334868
0.016 182.914921592492
0.0164 129.842351546158
0.0168 152.086018910461
0.0172 75.6093449565116
0.0176 -60.3049354008082
0.018 -182.970388952815
0.0184 -274.459224769235
0.0188 -285.773954165958
0.0192 -288.676937230194
0.0196 -289.301504756336
0.02 -271.879234138636
0.0204 -230.265201711292
0.0208 -171.322749181359
0.0212 -124.060805938306
0.0216 -87.5566750033542
0.022 -91.4756870671388
0.0224 -63.7589576208564
0.0228 68.3753509975084
0.0232 241.77945324163
0.0236 328.80433349102
0.024 381.334145294883
0.0244 434.830138566014
0.0248 408.850670849787
0.0252 342.718733674293
0.0256 208.380168586855
0.026 181.267208567279
0.0264 128.606098772628
0.0268 154.228605182432
0.0272 73.5717688040384
0.0276 -63.7081855681052
0.028 -186.337663538684
0.0284 -275.588302237205
0.0288 -285.786349984336
0.0292 -289.259812699795
0.0296 -289.910977702811
0.03 -272.349187082898
0.0304 -230.712452473463
0.0308 -171.682833891035
0.0312 -124.256443959536
0.0316 -87.546111609487
0.032 -91.4380853317721
0.0324 -63.871218739724
0.0328 68.2464788973876
0.0332 241.723207416054
0.0336 328.800206743966
0.034 381.353428040629
0.0344 434.849410896643
0.0348 408.888086444541
0.0352 342.783206065123
0.0356 208.475048993816
0.036 181.322188017777
0.0364 128.705799616354
0.0368 154.166189066869
0.0372 73.4188394313457
0.0376 -63.9333504106227
0.038 -186.554476286959
0.0384 -275.66291153856
0.0388 -285.799243829814
0.0392 -289.30529685258
0.0396 -289.954506299519
0.04 -272.382256008989
0.0404 -230.741923925452
0.0408 -171.704845521079
0.0412 -124.270324032652
0.0416 -87.5523633277664
0.042 -91.443449060146
0.0424 -63.882070509814
0.0428 68.2369044116108
0.0432 241.718701978685
0.0436 328.798359854476
0.044 381.351914991113
0.0444 434.848485878858
0.0448 408.889732570069
0.0452 342.788223246597
0.0456 208.481200576037
0.046 181.326766262558
0.0464 128.711766398318
0.0468 154.160968336761
0.0472 73.4143015748076
0.0476 -63.9402387839161
0.048 -186.56147135774
0.0484 -275.665742698025
0.0488 -285.800452493601
0.0492 -289.307524960674
0.0496 -289.95642532306
0.05 -272.383573403239
};\label{lineB2}
%\addlegendentry{training $a_2(t)$}
\addplot [semithick, color2, mark=asterisk,  mark size=1, mark options={solid}]
table {%
0.01 -16.0225680903674
0.0104 8.6802360024416
0.0108 -13.5029750581543
0.0112 2.6739828925053
0.0116 53.2335813398653
0.012 142.515070959398
0.0124 238.142767540324
0.0128 322.363958550983
0.0132 365.057781847425
0.0136 329.007599947289
0.014 97.899382887095
0.0144 -115.409624118045
0.0148 -228.34326933683
0.0152 -207.703407141269
0.0156 -192.124071198353
0.016 -193.409471369287
0.0164 -165.680700993783
0.0168 -130.901327424243
0.0172 -69.3569220096105
0.0176 38.4069999755251
0.018 -27.8065602093142
0.0184 -91.3220738111792
0.0188 -128.265714369815
0.0192 -99.9496944006341
0.0196 -58.3054173228919
0.02 -16.364356937071
0.0204 7.49789084707382
0.0208 -13.8272065602237
0.0212 3.44169227386079
0.0216 53.8592196891755
0.022 143.07951201344
0.0224 238.516417480768
0.0228 324.779087105069
0.0232 366.87922662977
0.0236 327.768590908104
0.024 94.729976645817
0.0244 -117.970149641968
0.0248 -229.60653619331
0.0252 -207.928594203341
0.0256 -192.558666542348
0.026 -193.622464672261
0.0264 -166.181340350549
0.0268 -130.802783380903
0.0272 -65.4432116968529
0.0276 41.5750684845145
0.028 -29.262538240914
0.0284 -93.0290603523988
0.0288 -128.832843453611
0.0292 -99.6033385561916
0.0296 -58.1326213005791
0.03 -16.4517093436716
0.0304 7.40668668437349
0.0308 -14.0453714359925
0.0312 2.97239572121753
0.0316 53.4506219832508
0.032 142.749328569603
0.0324 238.366910726905
0.0328 324.799058711291
0.0332 366.991209057517
0.0336 327.879183509841
0.034 94.8242959515716
0.0344 -117.944221357302
0.0348 -229.625573814812
0.0352 -207.987992299445
0.0356 -192.635501527681
0.036 -193.693813716729
0.0364 -166.211175496463
0.0368 -130.818478926857
0.0372 -65.1348357179903
0.0376 41.7797017746413
0.038 -29.3556026194269
0.0384 -93.1335832906703
0.0388 -128.869567876268
0.0392 -99.5922287786291
0.0396 -58.1290256079639
0.04 -16.4575750611622
0.0404 7.40429247583748
0.0408 -14.0545502352366
0.0412 2.95042506949404
0.0416 53.4328966382663
0.042 142.736052075761
0.0424 238.361394110227
0.0428 324.798129870667
0.0432 366.994889397829
0.0436 327.886598360428
0.044 94.8326364538541
0.0444 -117.940330553267
0.0448 -229.625473631985
0.0452 -207.990850668779
0.0456 -192.6388669375
0.046 -193.697317979193
0.0464 -166.212495771715
0.0468 -130.819846747971
0.0472 -65.1262911078216
0.0476 41.7852586285223
0.048 -29.3586097522698
0.0484 -93.137239048509
0.0488 -128.871273187662
0.0492 -99.5926860878216
0.0496 -58.1297269902728
0.05 -16.4582696781688
};\label{lineB3}
%\addlegendentry{training $a_3(t)$}
\addplot [semithick, black, mark=o,  mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
0.0102 1120.9085126746
0.0106 1123.9047557642
0.011 1157.30878750557
0.0114 1121.84254440003
0.0118 1109.36478936531
0.0122 1082.40068876095
0.0126 1069.36650648788
0.013 1039.41202173631
0.0134 1107.50384573259
0.0138 996.65242699473
0.0142 967.855263654047
0.0146 966.834655485941
0.015 963.538712806039
0.0154 875.917433180097
0.0158 815.441530334714
0.0162 857.705407605939
0.0166 936.380190939247
0.017 1047.12661140425
0.0174 1096.29891538577
0.0178 1216.07254153604
0.0182 1205.38512063834
0.0186 1211.01290209141
0.019 1141.74555642744
0.0194 1140.57638783981
0.0198 1083.61278852377
0.0202 1117.27482674269
0.0206 1124.68862580409
0.021 1159.88929386421
0.0214 1122.06433652654
0.0218 1112.70792020854
0.0222 1083.93362555223
0.0226 1075.78651656408
0.023 1046.08614742176
0.0234 1113.3752475582
0.0238 1000.34907565345
0.0242 974.818772634496
0.0246 971.617310135208
0.025 965.519655599719
0.0254 876.177971532347
0.0258 814.291835693591
0.0262 858.44516167718
0.0266 938.113006328581
0.027 1052.37842860443
0.0274 1102.33711416737
0.0278 1221.73694949955
0.0282 1206.81889931902
0.0286 1213.24898766729
0.029 1142.38911656076
0.0294 1143.97619584824
0.0298 1083.49322123925
0.0302 1119.58436547066
0.0306 1123.62982743306
0.031 1162.25223690129
0.0314 1120.81741564308
0.0318 1114.84483545405
0.0322 1082.46019649883
0.0326 1078.51051428329
0.033 1044.98477937549
0.0334 1116.1323465861
0.0338 998.991717631985
0.0342 977.529599714228
0.0346 970.063759783264
0.035 968.063072934895
0.0354 874.609748074078
0.0358 816.936853273053
0.0362 856.95846113735
0.0366 940.850684394169
0.037 1051.01949337115
0.0374 1104.83771767346
0.0378 1220.21077369289
0.0382 1208.95481991169
0.0386 1211.61343495823
0.039 1144.24087095562
0.0394 1142.57917062797
0.0398 1085.5178052934
0.0402 1118.38559840181
0.0406 1125.06614671613
0.041 1160.90352869687
0.0414 1121.94463094293
0.0418 1113.34954295784
0.0422 1082.95463935133
0.0426 1077.18613304659
0.043 1045.56417731807
0.0434 1115.29238284881
0.0438 999.502110624863
0.0442 977.25668842877
0.0446 970.53529809567
0.045 968.06947147488
0.0454 874.751669707632
0.0458 817.329184791524
0.0462 856.717667493676
0.0466 941.562867732271
0.047 1050.44679170983
0.0474 1105.85085618452
0.0478 1219.06527013419
0.0482 1210.47421497556
0.0486 1209.99112591341
0.049 1146.14893957926
0.0494 1140.26694676578
0.0498 1089.22289989915
};
\addplot [semithick, black, mark=o,  mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
0.0102 -255.429428479038
0.0106 -208.127442717299
0.011 -146.175004045192
0.0114 -108.437918259078
0.0118 -85.4768404957132
0.0122 -94.6783499359204
0.0126 -9.26470453563926
0.013 153.54771613834
0.0134 300.833045712356
0.0138 344.493475125261
0.0142 418.442242282815
0.0146 421.747016923489
0.015 391.072710696888
0.0154 269.432595164041
0.0158 190.208585463792
0.0162 156.745634009662
0.0166 133.181726848063
0.017 136.876043963871
0.0174 0.36143893448981
0.0178 -118.050922602106
0.0182 -242.542506036939
0.0186 -284.061449376581
0.019 -288.282727988336
0.0194 -288.788586876287
0.0198 -284.872302267096
0.0202 -252.424872000185
0.0206 -202.140937171075
0.021 -143.84248986549
0.0214 -104.209815176532
0.0218 -82.4959965215338
0.0222 -91.1963923125969
0.0226 -6.29132067693538
0.023 156.525040321297
0.0234 302.948230076499
0.0238 346.967784333997
0.0242 420.901877824758
0.0246 422.981966825253
0.025 390.361754453636
0.0254 267.153376964424
0.0258 188.674364108959
0.0262 154.346515926442
0.0266 133.777522652203
0.027 137.052431056674
0.0274 -3.82332500176474
0.0278 -121.820326501393
0.0282 -245.969597179842
0.0286 -284.452037240903
0.029 -289.270261143778
0.0294 -289.123853970916
0.0298 -285.56484568102
0.0302 -252.247751997747
0.0306 -202.529326468655
0.031 -143.299986331537
0.0314 -104.129155971569
0.0318 -81.5566864341688
0.0322 -91.0392123685228
0.0326 -5.51458572230892
0.033 156.646483776927
0.0334 303.759098772874
0.0338 346.947895488445
0.0342 421.332795276448
0.0346 422.509757832696
0.035 390.465263550643
0.0354 266.541513723324
0.0358 188.731084797846
0.0362 153.799438881937
0.0366 133.879000724364
0.037 136.105311825681
0.0374 -4.28967487243718
0.0378 -122.968592085082
0.0382 -246.339251537662
0.0386 -285.340049695876
0.039 -289.430148843375
0.0394 -289.488709738085
0.0398 -285.135012095127
0.0402 -252.244782746508
0.0406 -201.946725431075
0.041 -143.067932538176
0.0414 -103.347110003211
0.0418 -81.2289229949358
0.0422 -90.2441479021127
0.0426 -5.20030881954573
0.043 157.414543979423
0.0434 304.004277802268
0.0438 347.537980158648
0.0442 421.13940543488
0.0446 422.575550326809
0.045 389.852526748773
0.0454 266.39184910586
0.0458 188.05420083435
0.0462 153.795948938437
0.0466 133.349117435238
0.047 135.992315761786
0.0474 -5.26036629115915
0.0478 -123.070050445139
0.0482 -247.354479126528
0.0486 -285.253662342089
0.049 -290.778326100402
0.0494 -288.422661071481
0.0498 -286.516817836872
};
%\addlegendentry{test}
\addplot [semithick, black, mark=o,  mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
0.0102 12.6353701121711
0.0106 -7.48360751989884
0.011 -7.54940726630209
0.0114 20.0616655436341
0.0118 97.8140300264909
0.0122 187.292101880082
0.0126 287.854800442732
0.013 344.409120513419
0.0134 371.397444690522
0.0138 227.198178335367
0.0142 -20.2984984076883
0.0146 -188.271636619968
0.015 -229.015166332259
0.0154 -192.755358306251
0.0158 -195.803212748255
0.0162 -183.626637173819
0.0166 -146.080184572734
0.017 -112.748268533887
0.0174 -4.9809383268239
0.0178 24.4528661373765
0.0182 -70.8240663614214
0.0186 -108.369391256079
0.019 -126.755958772152
0.0194 -70.8149549907685
0.0198 -43.8133962556614
0.0202 8.24833724784854
0.0206 -7.80719412672672
0.021 -7.19461764538004
0.0214 20.0124209989265
0.0218 98.9510024843966
0.0222 186.969681891393
0.0226 289.735108934664
0.023 346.623247976724
0.0234 372.112432545073
0.0238 224.307723253886
0.0242 -23.3221497141582
0.0246 -190.492608210184
0.025 -229.673353573961
0.0254 -193.151381440516
0.0258 -196.571643218452
0.0262 -183.998682090275
0.0266 -147.301876790368
0.027 -110.902353422637
0.0274 -1.12086737473543
0.0278 25.3495077723381
0.0282 -73.1828890323544
0.0286 -108.470003746104
0.029 -126.788301378143
0.0294 -69.0990509212479
0.0298 -43.8133074341685
0.0302 9.3454736622657
0.0306 -8.57874798593883
0.031 -6.91984383030872
0.0314 18.4787722223704
0.0318 99.180707489663
0.0322 185.736097293557
0.0326 290.497916241384
0.033 345.739912421827
0.0334 372.99235149325
0.0338 223.391044475401
0.0342 -22.4807519332553
0.0346 -191.506198924446
0.035 -228.851261951837
0.0354 -194.12428328583
0.0358 -195.901278684649
0.0362 -185.167467696098
0.0366 -146.827176109947
0.037 -111.971344485053
0.0374 -0.410157044718398
0.0378 24.2654080649971
0.0382 -72.4498521851778
0.0386 -108.869931681919
0.039 -125.507781106581
0.0394 -69.1211046471769
0.0398 -42.3295221393464
0.0402 9.40188555992735
0.0406 -7.73273827847606
0.041 -7.54396948698343
0.0414 18.6887517738364
0.0418 98.3972969118529
0.0422 185.86467106627
0.0426 290.020711454007
0.043 345.84149651897
0.0434 372.541471542238
0.0438 223.35558996637
0.0442 -22.6395661025615
0.0446 -191.553033285266
0.045 -228.752040126394
0.0454 -194.136376553291
0.0458 -195.70132485522
0.0462 -185.612611483003
0.0466 -146.769068949813
0.047 -112.795706270047
0.0474 -0.451612665192061
0.0478 23.1807277233942
0.0482 -71.801493066893
0.0486 -109.23282889412
0.049 -124.261769477274
0.0494 -68.9414772759553
0.0498 -42.1262743771769
};\label{tikz:dots_FTR_bunsen}
\end{axis}

\end{tikzpicture}


==> decay_rate.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle l_f/L\)},
xmin=0.000690533966002488, xmax=1.4142135623731,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={decay rate \(\displaystyle \beta\)},
ymin=0.0045853111609863, ymax=3.94302679627954,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1 2.90031481762917
0.5 1.82569781833937
0.25 1.05043944769858
0.125 0.568241527543457
0.0625 0.2963262499751
0.03125 0.151466567685262
0.015625 0.0766309984637047
0.0078125 0.0386300068496256
0.00390625 0.0196561275302464
0.001953125 0.0104297085827299
0.0009765625 0.00623380767741204
};
\end{axis}

\end{tikzpicture}


==> disc_smoothness.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
height=\figureheight,
tick pos=left, ytick style={draw=none}, xtick style={draw=none}, yticklabels={,,}, xticklabels={,,},
title={\(\displaystyle \lambda_{\mathrm{smooth}}=10^{-3}\)},
width=\figurewidth,
xmin=0, xmax=129,
ylabel={FTR-NN},
ymin=0, ymax=129
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=129, ymin=0, ymax=129] {disc_smoothness-000.png};

\nextgroupplot[
height=\figureheight,
tick pos=left,
ytick style={draw=none},
xtick style={draw=none},
yticklabels={,,},
xticklabels={,,},
title={\(\displaystyle \lambda_{\mathrm{smooth}}=10^{-6}\)},
width=\figurewidth,
xmin=0, xmax=129,
ymin=0, ymax=129
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=129, ymin=0, ymax=129] {disc_smoothness-001.png};

\nextgroupplot[
colorbar,
colorbar style={ytick={-100,0,100,200,300},yticklabels={
  \(\displaystyle {\ensuremath{-}100}\),
  \(\displaystyle {0}\),
  \(\displaystyle {100}\),
  \(\displaystyle {200}\),
  \(\displaystyle {300}\)
},ylabel={}},
colormap/viridis,
height=\figureheight,
point meta max=205.735382080078,
point meta min=-22.6586303710938,
tick pos=left, ytick style={draw=none}, xtick style={draw=none}, yticklabels={,,}, xticklabels={,,},
title={\(\displaystyle \lambda_{\mathrm{smooth}}=10^{-9}\)},
width=\figurewidth,
xmin=0, xmax=129,
ymin=0, ymax=129
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=129, ymin=0, ymax=129] {disc_smoothness-002.png};

\nextgroupplot[
height=\figureheight,
tick pos=left, ytick style={draw=none}, xtick style={draw=none}, yticklabels={,,}, xticklabels={,,},
width=\figurewidth,
xmin=0, xmax=129,
ylabel={NN},
ymin=0, ymax=129
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=129, ymin=0, ymax=129] {disc_smoothness-003.png};

\nextgroupplot[
height=\figureheight,
tick pos=left, ytick style={draw=none}, xtick style={draw=none}, yticklabels={,,}, xticklabels={,,},
width=\figurewidth,
xmin=0, xmax=129,
ymin=0, ymax=129
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=129, ymin=0, ymax=129] {disc_smoothness-004.png};

\nextgroupplot[
colorbar,
colorbar style={ytick={-100,-50,0,50},yticklabels={
  \(\displaystyle {\ensuremath{-}100}\),
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\)
},ylabel={}},
colormap/viridis,
height=\figureheight,
point meta max=21.4449024200439,
point meta min=-91.2352828979492,
tick pos=left, ytick style={draw=none}, xtick style={draw=none}, yticklabels={,,}, xticklabels={,,},
width=\figurewidth,
xmin=0, xmax=129,
ymin=0, ymax=129
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=129, ymin=0, ymax=129] {disc_smoothness-005.png};
\end{groupplot}

% \begin{axis}[
% axis y line=right,
% height=\figureheight,
% tick align=outside,
% width=\figurewidth,
% xmin=0, xmax=1,
% xtick pos=left,
% y grid style={white!69.0196078431373!black},
% ymin=-22.6586303710938, ymax=205.735382080078,
% ytick pos=right,
% ytick style={color=black},
% ytick={-100,0,100,200,300},
% yticklabel style={anchor=west},
% yticklabels={
%   \(\displaystyle {\ensuremath{-}100}\),
%   \(\displaystyle {0}\),
%   \(\displaystyle {100}\),
%   \(\displaystyle {200}\),
%   \(\displaystyle {300}\)
% }
% ]
% \path [draw=white, fill=white, line width=0.004pt]
% ;
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=-22.6586303710938, ymax=205.735382080078] {disc_smoothness-006.png};
% \end{axis}

% \begin{axis}[
% axis y line=right,
% height=\figureheight,
% tick align=outside,
% width=\figurewidth,
% xmin=0, xmax=1,
% xtick pos=left,
% y grid style={white!69.0196078431373!black},
% ymin=-91.2352828979492, ymax=21.4449024200439,
% ytick pos=right,
% ytick style={color=black},
% ytick={-100,-50,0,50},
% yticklabel style={anchor=west},
% yticklabels={
%   \(\displaystyle {\ensuremath{-}100}\),
%   \(\displaystyle {\ensuremath{-}50}\),
%   \(\displaystyle {0}\),
%   \(\displaystyle {50}\)
% }
% ]
% \path [draw=white, fill=white, line width=0.004pt]
% ;
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=-91.2352828979492, ymax=21.4449024200439] {disc_smoothness-007.png};
% \end{axis}

\end{tikzpicture}


==> disc_transport_map_time.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,1.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={time \(\displaystyle t\)},
xmin=-0.039, xmax=1.039,
xtick style={color=black},
xtick={-0.5,0,0.5,1,1.5},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\)
},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \tilde{a}_i(t)\)},
ymin=-306.796581368581, ymax=261.121549643845,
ytick style={color=black},
ytick={-400,-200,0,200,400},
yticklabels={
  \(\displaystyle {\ensuremath{-}400}\),
  \(\displaystyle {\ensuremath{-}200}\),
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\)
}
]
\addplot [semithick, color0]
table {%
0.01 -280.975240315565
0.03 -280.936442874551
0.05 -280.904046561962
0.07 -280.893569302584
0.09 -280.888517074398
0.11 -280.889839938761
0.13 -280.888355194699
0.15 -280.888926389136
0.17 -280.891098201216
0.19 -280.897046990654
0.21 -280.917625310647
0.23 -280.958121847229
0.25 -280.982120868016
0.27 -280.958121847155
0.29 -280.917625310502
0.31 -280.897046990443
0.33 -280.891098200998
0.35 -280.88892638886
0.37 -280.88835519442
0.39 -280.889839938476
0.41 -280.888517074148
0.43 -280.893569302383
0.45 -280.904046561804
0.47 -280.936442874459
0.49 -280.975240315576
0.51 -280.975240315609
0.53 -280.93644287456
0.55 -280.904046561965
0.57 -280.893569302581
0.59 -280.88851707438
0.61 -280.889839938723
0.63 -280.888355194671
0.65 -280.888926389088
0.67 -280.891098201154
0.69 -280.897046990554
0.71 -280.917625310559
0.73 -280.958121847145
0.75 -280.982120867944
0.77 -280.958121847062
0.79 -280.917625310412
0.81 -280.89704699034
0.83 -280.891098200869
0.85 -280.888926388762
0.87 -280.888355194316
0.89 -280.8898399384
0.91 -280.888517074069
0.93 -280.893569302296
0.95 -280.904046561758
0.97 -280.93644287441
0.99 -280.975240315534
};
\addlegendentry{$i=1$}
\addplot [semithick, color1]
table {%
0.01 -234.837496474915
0.03 -231.102993375539
0.05 -223.730335180678
0.07 -212.847341777692
0.09 -198.611847908445
0.11 -181.248566285802
0.13 -161.024721991547
0.15 -138.262342230182
0.17 -113.319788599688
0.19 -86.5909946448963
0.21 -58.4992289215098
0.23 -29.4851242186596
0.25 -0.000208005251156441
0.27 29.4847115228499
0.29 58.4988260706268
0.31 86.5906079618368
0.33 113.319424161984
0.35 138.262005780372
0.37 161.024418834074
0.39 181.248301200073
0.41 198.611625077944
0.43 212.847164712877
0.45 223.730206672519
0.47 231.102915445578
0.49 234.837470358358
0.51 234.837496474912
0.53 231.102993375515
0.55 223.730335180659
0.57 212.847341777677
0.59 198.611847908427
0.61 181.248566285778
0.63 161.024721991535
0.65 138.262342230165
0.67 113.319788599671
0.69 86.5909946448683
0.71 58.4992289214875
0.73 29.485124218641
0.75 0.000208005232930895
0.77 -29.4847115228668
0.79 -58.4988260706445
0.81 -86.5906079618492
0.83 -113.319424161984
0.85 -138.262005780386
0.87 -161.024418834081
0.89 -181.248301200092
0.91 -198.611625077956
0.93 -212.847164712878
0.95 -223.730206672545
0.97 -231.102915445594
0.99 -234.837470358371
};
\addlegendentry{$i=2$}
\addplot [semithick, color2]
table {%
0.01 -14.7720328555589
0.03 -44.0791068369317
0.05 -72.6875348055381
0.07 -100.152535212683
0.09 -126.038884354048
0.11 -149.939627359829
0.13 -171.474091003592
0.15 -190.305188090131
0.17 -206.135959348975
0.19 -218.718576525058
0.21 -227.863581324871
0.23 -233.432178776181
0.25 -235.307089143228
0.27 -233.432230903863
0.29 -227.863684747876
0.31 -218.718729612748
0.33 -206.136159691739
0.35 -190.305432529961
0.37 -171.474375686099
0.39 -149.939947797017
0.41 -126.039235488624
0.43 -100.152911514892
0.45 -72.6879303483397
0.47 -44.0795154142443
0.49 -14.7724480353247
0.51 14.7720328556044
0.53 44.0791068369746
0.55 72.6875348055839
0.57 100.152535212729
0.59 126.038884354092
0.61 149.939627359868
0.63 171.474091003642
0.65 190.305188090176
0.67 206.135959349014
0.69 218.718576525075
0.71 227.863581324902
0.73 233.43217877622
0.75 235.307089143281
0.77 233.432230903902
0.79 227.863684747918
0.81 218.718729612781
0.83 206.136159691753
0.85 190.305432529996
0.87 171.474375686127
0.89 149.939947797062
0.91 126.039235488666
0.93 100.152911514928
0.95 72.6879303483866
0.97 44.0795154142885
0.99 14.7724480353691
};
\addlegendentry{$i=3$}
\end{axis}

\end{tikzpicture}


==> error_disc.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={degrees of freedom \(\displaystyle r\)},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
xtick={-20,0,20,40,60},
xticklabels={\(\displaystyle {-20}\),\(\displaystyle {0}\),\(\displaystyle {20}\),\(\displaystyle {40}\),\(\displaystyle {60}\)},
y grid style={white!69.0196078431373!black},
ylabel={relative error},
ymin=0.0020377998278297, ymax=1.34318293548843,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=270}, only marks]
table {%
0 1
1 0.353249132633209
2 0.300540030002594
3 0.2363550812006
4 0.201770722866058
5 0.159872218966484
6 0.145664393901825
7 0.129911974072456
8 0.120661891996861
9 0.110641166567802
10 0.1024369597435
11 0.0935157164931297
12 0.0883543416857719
13 0.0828721597790718
14 0.0784517899155617
15 0.0737670212984085
16 0.0697155073285103
17 0.0654135346412659
18 0.06247927993536
19 0.0594002604484558
20 0.0566952750086784
21 0.0538546107709408
22 0.0513665899634361
23 0.0487517528235912
24 0.0467975400388241
25 0.0447581186890602
26 0.0429124496877193
27 0.0409837439656258
28 0.0392878875136375
29 0.0375154353678226
30 0.0361095480620861
31 0.0346466489136219
32 0.0333106629550457
33 0.0319188013672829
34 0.0306918583810329
35 0.0294137895107269
36 0.0283579267561436
37 0.0272611975669861
38 0.0262586306780577
39 0.025216231122613
40 0.0242947861552238
41 0.023336986079812
42 0.0225230995565653
43 0.0216786712408066
44 0.0209081936627626
45 0.0201082229614258
46 0.019398856908083
47 0.0186625402420759
48 0.0180244967341423
49 0.0173630323261023
};
\addlegendentry{$q- q_{r}$}
\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0 0.537034961711289
1 0.41202296921093
2 0.34659548284401
3 0.00631263329746893
4 0.00631263329746893
5 0.00631263329746893
6 0.00631263329746893
7 0.00631263329746893
8 0.00631263329746893
9 0.00631263329746893
10 0.00631263329746893
11 0.00631263329746893
12 0.00631263329746893
13 0.00631263329746893
14 0.00631263329746893
15 0.00631263329746893
16 0.00631263329746893
17 0.00631263329746893
18 0.00631263329746893
19 0.00631263329746893
20 0.00631263329746893
21 0.00631263329746893
22 0.00631263329746893
23 0.00631263329746893
24 0.00631263329746893
25 0.00631263329746893
26 0.00631263329746893
27 0.00631263329746893
28 0.00631263329746893
29 0.00631263329746893
30 0.00631263329746893
31 0.00631263329746893
32 0.00631263329746893
33 0.00631263329746893
34 0.00631263329746893
35 0.00631263329746893
36 0.00631263329746893
37 0.00631263329746893
38 0.00631263329746893
39 0.00631263329746893
40 0.00631263329746893
41 0.00631263329746893
42 0.00631263329746893
43 0.00631263329746893
44 0.00631263329746893
45 0.00631263329746893
46 0.00631263329746893
47 0.00631263329746893
48 0.00631263329746893
49 0.00631263329746893
};
\addlegendentry{$q-f_{\mathrm{FTR}}(\phi_{\,r})$}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
1 0.353283256292343
2 0.260011166334152
3 0.00745146814733744
4 0.00505552906543016
5 0.00488838367164135
6 0.00273713795468211
7 0.00565585540607572
10 0.00492286263033748
15 0.00379412667825818
20 0.00405674939975142
30 0.00388442235998809
50 0.00465973047539592
};
\addlegendentry{$q-f_\mathrm{NN}(\phi_r)$}
\end{axis}

\end{tikzpicture}


==> levelset1Dsigma.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={at={(0.5,0.6)}, anchor=north, draw=none},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={rank \(\displaystyle r\)},
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={relative error},
ymin=4.54213436950621e-18, ymax=6.69645204306777,
ymode=log,
ytick style={color=black}
]
\addplot [blue, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 0.333307703774789
2 0.199954027121491
3 0.142791811095647
4 0.111027012985494
5 0.0908068272042107
6 0.0768032340419105
7 0.0665299577867899
8 0.0586707576941898
9 0.0524636522024691
10 0.0474369849968113
11 0.0432831983625682
12 0.0397931956823475
13 0.0368198763784882
14 0.0342567600498823
15 0.0320248853257144
16 0.0300644729534269
17 0.0283294474291522
18 0.0267837355609547
19 0.0253987040912931
20 0.0241513474298762
21 0.0230229812714542
22 0.0219982847067642
23 0.0210645870127596
24 0.020211329204153
25 0.0194296523606727
26 0.0187120792278299
27 0.0180522653322048
28 0.0174448025186014
29 0.0168850624490217
30 0.0163690708692308
31 0.0158934057818367
32 0.0154551143525037
33 0.0150516446111154
34 0.0146807889238899
35 0.014340636896266
36 0.0140295358836925
37 0.013746057681911
38 0.0134889702748358
39 0.0132572135707566
40 0.0130498795780921
41 0.0128661931241879
42 0.0127054977392726
43 0.0125672391273757
44 0.0124514240610197
45 0.0123563603073238
46 0.0122830307689976
47 0.0122308092701341
48 0.0121995376914025
49 0.00557113083247043
};
\addlegendentry{$\Vert \matr{Q} - \tilde{\matr{Q}}^\text{POD} \Vert_\text{F}^2$}
\addplot[color0, dashed, mark=triangle*, mark size=2, mark options={solid,rotate=90}]
table {%
0 1
1 0.983468842746643
2 2.98409190362933e-16
3 2.39087578108502e-16
4 1.71640175526394e-16
5 1.06455300209217e-16
6 9.95076345691556e-17
7 9.95076345691556e-17
8 9.95076345691556e-17
9 9.95076345691556e-17
10 9.95076345691556e-17
11 9.95076345691556e-17
12 9.95076345691556e-17
13 9.95076345691556e-17
14 9.95076345691556e-17
15 9.95076345691556e-17
16 9.95076345691556e-17
17 9.95076345691556e-17
18 9.95076345691556e-17
19 9.95076345691556e-17
20 9.95076345691556e-17
21 9.95076345691556e-17
22 9.95076345691556e-17
23 9.95076345691556e-17
24 9.95076345691556e-17
25 9.95076345691556e-17
26 9.95076345691556e-17
27 9.95076345691556e-17
28 9.95076345691556e-17
29 9.95076345691556e-17
30 9.95076345691556e-17
31 9.95076345691556e-17
32 9.95076345691556e-17
33 9.95076345691556e-17
34 9.95076345691556e-17
35 9.95076345691556e-17
36 9.95076345691556e-17
37 9.95076345691556e-17
38 9.95076345691556e-17
39 9.95076345691556e-17
40 9.95076345691556e-17
41 9.95076345691556e-17
42 9.95076345691556e-17
43 9.95076345691556e-17
44 9.95076345691556e-17
45 9.95076345691556e-17
46 9.95076345691556e-17
47 9.95076345691556e-17
48 9.95076345691556e-17
49 3.0416184978568e-17
};
\addlegendentry{$\Vert \matr{\Phi}- \tilde{\matr{\Phi}}^\text{POD} \Vert_\text{F}^2$}
\end{axis}

\end{tikzpicture}


==> levelset1Dv2.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.9]

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{groupplot}[group style={group size=1 by 2,  vertical sep=0.4cm}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
axis x line = bottom,
axis y line = left,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={-5,0,5,10,15},
xticklabels={},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle q(x,t)\)},
ytick={0,1},
ymin=-0.1, ymax=1.2,
ytick style={color=black}
]
\addplot [semithick, blue, opacity=0.86]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 0.999999999999999
0.735785953177257 0.999999999999996
0.769230769230769 0.999999999999982
0.802675585284281 0.99999999999991
0.836120401337793 0.999999999999554
0.869565217391304 0.999999999997777
0.903010033444816 0.999999999988932
0.936454849498328 0.999999999944885
0.969899665551839 0.999999999725548
1.00334448160535 0.999999998633337
1.03678929765886 0.999999993194551
1.07023411371237 0.999999966111535
1.10367892976589 0.999999831248752
1.1371237458194 0.999999159685502
1.17056856187291 0.999995815577205
1.20401337792642 0.999979163561805
1.23745819397993 0.999896251308861
1.27090301003344 0.999483585405717
1.30434782608696 0.99743373177023
1.33779264214047 0.987350179571599
1.37123745819398 0.940027926863964
1.40468227424749 0.758903874627898
1.438127090301 0.387300965851592
1.47157190635451 0.112643092202188
1.50501672240803 0.0248587118183934
1.53846153846154 0.00509328854092339
1.57190635451505 0.00102700961829838
1.60535117056856 0.000206412482356755
1.63879598662207 4.14583916019118e-05
1.67224080267559 8.32590946564515e-06
1.7056856187291 1.67201211154211e-06
1.73913043478261 3.35772283699409e-07
1.77257525083612 6.74294793334695e-08
1.80602006688963 1.35411227231153e-08
1.83946488294314 2.71931505091416e-09
1.87290969899666 5.46090173081382e-10
1.90635451505017 1.09665276859516e-10
1.93979933110368 2.20228835168257e-11
1.97324414715719 4.42262892974554e-12
2.0066889632107 8.88122908548894e-13
2.04013377926421 1.78357328906031e-13
2.07357859531773 3.58046925441613e-14
2.10702341137124 7.21644966006352e-15
2.14046822742475 1.4432899320127e-15
2.17391304347826 2.77555756156289e-16
2.20735785953177 5.55111512312578e-17
2.24080267558528 0
2.2742474916388 0
2.30769230769231 0
2.34113712374582 0
2.37458193979933 0
2.40802675585284 0
2.44147157190635 0
2.47491638795987 0
2.50836120401338 0
2.54180602006689 0
2.5752508361204 0
2.60869565217391 0
2.64214046822742 0
2.67558528428094 0
2.70903010033445 0
2.74247491638796 0
2.77591973244147 0
2.80936454849498 0
2.84280936454849 0
2.87625418060201 0
2.90969899665552 0
2.94314381270903 0
2.97658862876254 0
3.01003344481605 0
3.04347826086956 0
3.07692307692308 0
3.11036789297659 0
3.1438127090301 0
3.17725752508361 0
3.21070234113712 0
3.24414715719064 0
3.27759197324415 0
3.31103678929766 0
3.34448160535117 0
3.37792642140468 0
3.41137123745819 0
3.44481605351171 0
3.47826086956522 0
3.51170568561873 0
3.54515050167224 0
3.57859531772575 0
3.61204013377926 0
3.64548494983278 0
3.67892976588629 0
3.7123745819398 0
3.74581939799331 0
3.77926421404682 0
3.81270903010033 0
3.84615384615385 0
3.87959866220736 0
3.91304347826087 0
3.94648829431438 0
3.97993311036789 0
4.0133779264214 0
4.04682274247492 0
4.08026755852843 0
4.11371237458194 0
4.14715719063545 0
4.18060200668896 0
4.21404682274247 0
4.24749163879599 0
4.2809364548495 0
4.31438127090301 0
4.34782608695652 0
4.38127090301003 0
4.41471571906354 0
4.44816053511706 0
4.48160535117057 0
4.51505016722408 0
4.54849498327759 0
4.5819397993311 0
4.61538461538461 0
4.64882943143813 0
4.68227424749164 0
4.71571906354515 0
4.74916387959866 0
4.78260869565217 0
4.81605351170569 0
4.8494983277592 0
4.88294314381271 0
4.91638795986622 0
4.94983277591973 0
4.98327759197324 0
5.01672240802676 0
5.05016722408027 0
5.08361204013378 0
5.11705685618729 0
5.1505016722408 0
5.18394648829431 0
5.21739130434783 0
5.25083612040134 0
5.28428093645485 0
5.31772575250836 0
5.35117056856187 0
5.38461538461538 0
5.4180602006689 0
5.45150501672241 0
5.48494983277592 0
5.51839464882943 0
5.55183946488294 0
5.58528428093645 0
5.61872909698997 0
5.65217391304348 0
5.68561872909699 0
5.7190635451505 0
5.75250836120401 0
5.78595317725753 0
5.81939799331104 0
5.85284280936455 0
5.88628762541806 0
5.91973244147157 0
5.95317725752508 0
5.9866220735786 0
6.02006688963211 0
6.05351170568562 0
6.08695652173913 0
6.12040133779264 0
6.15384615384615 0
6.18729096989967 0
6.22073578595318 0
6.25418060200669 0
6.2876254180602 0
6.32107023411371 0
6.35451505016722 0
6.38795986622074 0
6.42140468227425 0
6.45484949832776 0
6.48829431438127 0
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.72]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 0.999999999999999
2.17391304347826 0.999999999999994
2.20735785953177 0.999999999999972
2.24080267558528 0.999999999999858
2.2742474916388 0.999999999999294
2.30769230769231 0.999999999996484
2.34113712374582 0.99999999998249
2.37458193979933 0.999999999912809
2.40802675585284 0.999999999565825
2.44147157190635 0.999999997837977
2.47491638795987 0.999999989233975
2.50836120401338 0.99999994638942
2.54180602006689 0.999999733040386
2.5752508361204 0.999998670647184
2.60869565217391 0.999993380379117
2.64214046822742 0.99996703775132
2.67558528428094 0.999835882451606
2.70903010033445 0.999183292356089
2.74247491638796 0.995946291360527
2.77591973244147 0.980134592240424
2.80936454849498 0.908325523353316
2.84280936454849 0.665523570901343
2.87625418060201 0.28549947824238
2.90969899665552 0.0742824328545644
2.94314381270903 0.0158587838342034
2.97658862876254 0.00322562716311675
3.01003344481605 0.000649441457425792
3.04347826086956 0.000130487923551359
3.07692307692308 2.62071900099525e-05
3.11036789297659 5.26301246567273e-06
3.1438127090301 1.05691745527769e-06
3.17725752508361 2.12249307740553e-07
3.21070234113712 4.26237053430256e-08
3.24414715719064 8.55965104351597e-09
3.27759197324415 1.71894076750334e-09
3.31103678929766 3.45195982909274e-10
3.34448160535117 6.93219370795362e-11
3.37792642140468 1.39211420169261e-11
3.41137123745819 2.79565259830861e-12
3.44481605351171 5.61439783552942e-13
3.47826086956522 1.12743148150685e-13
3.51170568561873 2.26485497023532e-14
3.54515050167224 4.55191440096314e-15
3.57859531772575 8.88178419700125e-16
3.61204013377926 1.66533453693773e-16
3.64548494983278 5.55111512312578e-17
3.67892976588629 0
3.7123745819398 0
3.74581939799331 0
3.77926421404682 0
3.81270903010033 0
3.84615384615385 0
3.87959866220736 0
3.91304347826087 0
3.94648829431438 0
3.97993311036789 0
4.0133779264214 0
4.04682274247492 0
4.08026755852843 0
4.11371237458194 0
4.14715719063545 0
4.18060200668896 0
4.21404682274247 0
4.24749163879599 0
4.2809364548495 0
4.31438127090301 0
4.34782608695652 0
4.38127090301003 0
4.41471571906354 0
4.44816053511706 0
4.48160535117057 0
4.51505016722408 0
4.54849498327759 0
4.5819397993311 0
4.61538461538461 0
4.64882943143813 0
4.68227424749164 0
4.71571906354515 0
4.74916387959866 0
4.78260869565217 0
4.81605351170569 0
4.8494983277592 0
4.88294314381271 0
4.91638795986622 0
4.94983277591973 0
4.98327759197324 0
5.01672240802676 0
5.05016722408027 0
5.08361204013378 0
5.11705685618729 0
5.1505016722408 0
5.18394648829431 0
5.21739130434783 0
5.25083612040134 0
5.28428093645485 0
5.31772575250836 0
5.35117056856187 0
5.38461538461538 0
5.4180602006689 0
5.45150501672241 0
5.48494983277592 0
5.51839464882943 0
5.55183946488294 0
5.58528428093645 0
5.61872909698997 0
5.65217391304348 0
5.68561872909699 0
5.7190635451505 0
5.75250836120401 0
5.78595317725753 0
5.81939799331104 0
5.85284280936455 0
5.88628762541806 0
5.91973244147157 0
5.95317725752508 0
5.9866220735786 0
6.02006688963211 0
6.05351170568562 0
6.08695652173913 0
6.12040133779264 0
6.15384615384615 0
6.18729096989967 0
6.22073578595318 0
6.25418060200669 0
6.2876254180602 0
6.32107023411371 0
6.35451505016722 0
6.38795986622074 0
6.42140468227425 0
6.45484949832776 0
6.48829431438127 0
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.5800000000000001]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 0.999999999999998
3.61204013377926 0.999999999999991
3.64548494983278 0.999999999999955
3.67892976588629 0.999999999999776
3.7123745819398 0.999999999998883
3.74581939799331 0.999999999994437
3.77926421404682 0.9999999999723
3.81270903010033 0.999999999862067
3.84615384615385 0.999999999313147
3.87959866220736 0.999999996579742
3.91304347826087 0.999999982968458
3.94648829431438 0.999999915189601
3.97993311036789 0.999999577677602
4.0133779264214 0.999997897003549
4.04682274247492 0.999989527989719
4.08026755852843 0.999947855667046
4.11371237458194 0.999740395534682
4.14715719063545 0.998708605701362
4.18060200668896 0.993602242267555
4.21404682274247 0.968932666444973
4.24749163879599 0.862319141919455
4.2809364548495 0.557083995278924
4.31438127090301 0.201649724294545
4.34782608695652 0.0482748088515451
4.38127090301003 0.0100835253672729
4.41471571906354 0.00204141455553619
4.44816053511706 0.000410624789872194
4.48160535117057 8.24883378803265e-05
4.51505016722408 1.65663193435472e-05
4.54849498327759 3.32687607490501e-06
4.5819397993311 6.68101772016705e-07
4.61538461538461 1.341676152955e-07
4.64882943143813 2.694341200149e-08
4.68227424749164 5.41074973714473e-09
4.71571906354515 1.08658149144958e-09
4.74916387959866 2.18206230861995e-10
4.78260869565217 4.38199476704426e-11
4.81605351170569 8.79990524893515e-12
4.8494983277592 1.76719749944709e-12
4.88294314381271 3.54882789821431e-13
4.91638795986622 7.1276318180935e-14
4.94983277591973 1.43218770176645e-14
4.98327759197324 2.88657986402541e-15
5.01672240802676 5.55111512312578e-16
5.05016722408027 1.11022302462516e-16
5.08361204013378 0
5.11705685618729 0
5.1505016722408 0
5.18394648829431 0
5.21739130434783 0
5.25083612040134 0
5.28428093645485 0
5.31772575250836 0
5.35117056856187 0
5.38461538461538 0
5.4180602006689 0
5.45150501672241 0
5.48494983277592 0
5.51839464882943 0
5.55183946488294 0
5.58528428093645 0
5.61872909698997 0
5.65217391304348 0
5.68561872909699 0
5.7190635451505 0
5.75250836120401 0
5.78595317725753 0
5.81939799331104 0
5.85284280936455 0
5.88628762541806 0
5.91973244147157 0
5.95317725752508 0
5.9866220735786 0
6.02006688963211 0
6.05351170568562 0
6.08695652173913 0
6.12040133779264 0
6.15384615384615 0
6.18729096989967 0
6.22073578595318 0
6.25418060200669 0
6.2876254180602 0
6.32107023411371 0
6.35451505016722 0
6.38795986622074 0
6.42140468227425 0
6.45484949832776 0
6.48829431438127 0
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.43999999999999995]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 1
3.61204013377926 1
3.64548494983278 1
3.67892976588629 1
3.7123745819398 1
3.74581939799331 1
3.77926421404682 1
3.81270903010033 1
3.84615384615385 1
3.87959866220736 1
3.91304347826087 1
3.94648829431438 1
3.97993311036789 1
4.0133779264214 1
4.04682274247492 1
4.08026755852843 1
4.11371237458194 1
4.14715719063545 1
4.18060200668896 1
4.21404682274247 1
4.24749163879599 1
4.2809364548495 1
4.31438127090301 1
4.34782608695652 1
4.38127090301003 1
4.41471571906354 1
4.44816053511706 1
4.48160535117057 1
4.51505016722408 1
4.54849498327759 1
4.5819397993311 1
4.61538461538461 1
4.64882943143813 1
4.68227424749164 1
4.71571906354515 1
4.74916387959866 1
4.78260869565217 1
4.81605351170569 1
4.8494983277592 1
4.88294314381271 1
4.91638795986622 1
4.94983277591973 1
4.98327759197324 0.999999999999999
5.01672240802676 0.999999999999997
5.05016722408027 0.999999999999986
5.08361204013378 0.999999999999929
5.11705685618729 0.999999999999645
5.1505016722408 0.999999999998233
5.18394648829431 0.9999999999912
5.21739130434783 0.99999999995618
5.25083612040134 0.999999999781794
5.28428093645485 0.999999998913419
5.31772575250836 0.99999999458925
5.35117056856187 0.999999973056588
5.38461538461538 0.999999865832385
5.4180602006689 0.999999331898228
5.45150501672241 0.999996673123925
5.48494983277592 0.999983433680656
5.51839464882943 0.99991751166212
5.55183946488294 0.999589375210128
5.58528428093645 0.997958585444464
5.61872909698997 0.989916474632727
5.65217391304348 0.951725191148457
5.68561872909699 0.798350275705455
5.7190635451505 0.442916004721076
5.75250836120401 0.13768085808055
5.78595317725753 0.0310673335550274
5.81939799331104 0.00639775773244478
5.85284280936455 0.00129139429863789
5.88628762541806 0.000259604465317642
5.91973244147157 5.21443329538074e-05
5.95317725752508 1.0472010281426e-05
5.9866220735786 2.10299645053702e-06
6.02006688963211 4.22322397719554e-07
6.05351170568562 8.48103989814497e-08
6.08695652173913 1.70315424541378e-08
6.12040133779264 3.42025774369148e-09
6.15384615384615 6.86852796860649e-10
6.18729096989967 1.37933109378707e-10
6.22073578595318 2.76995648640366e-11
6.25418060200669 5.56260593143065e-12
6.2876254180602 1.1170508962266e-12
6.32107023411371 2.24320562125513e-13
6.35451505016722 4.50750547997814e-14
6.38795986622074 9.04831765069503e-15
6.42140468227425 1.83186799063151e-15
6.45484949832776 3.88578058618805e-16
6.48829431438127 5.55111512312578e-17
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.30000000000000004]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 1
3.61204013377926 1
3.64548494983278 1
3.67892976588629 1
3.7123745819398 1
3.74581939799331 1
3.77926421404682 1
3.81270903010033 1
3.84615384615385 1
3.87959866220736 1
3.91304347826087 1
3.94648829431438 1
3.97993311036789 1
4.0133779264214 1
4.04682274247492 1
4.08026755852843 1
4.11371237458194 1
4.14715719063545 1
4.18060200668896 1
4.21404682274247 1
4.24749163879599 1
4.2809364548495 1
4.31438127090301 1
4.34782608695652 1
4.38127090301003 1
4.41471571906354 1
4.44816053511706 1
4.48160535117057 1
4.51505016722408 1
4.54849498327759 1
4.5819397993311 1
4.61538461538461 1
4.64882943143813 1
4.68227424749164 1
4.71571906354515 1
4.74916387959866 1
4.78260869565217 1
4.81605351170569 1
4.8494983277592 1
4.88294314381271 1
4.91638795986622 1
4.94983277591973 1
4.98327759197324 1
5.01672240802676 1
5.05016722408027 1
5.08361204013378 1
5.11705685618729 1
5.1505016722408 1
5.18394648829431 1
5.21739130434783 1
5.25083612040134 1
5.28428093645485 1
5.31772575250836 1
5.35117056856187 1
5.38461538461538 1
5.4180602006689 1
5.45150501672241 1
5.48494983277592 1
5.51839464882943 1
5.55183946488294 1
5.58528428093645 1
5.61872909698997 1
5.65217391304348 1
5.68561872909699 1
5.7190635451505 1
5.75250836120401 1
5.78595317725753 1
5.81939799331104 1
5.85284280936455 1
5.88628762541806 1
5.91973244147157 1
5.95317725752508 1
5.9866220735786 1
6.02006688963211 1
6.05351170568562 1
6.08695652173913 1
6.12040133779264 1
6.15384615384615 1
6.18729096989967 1
6.22073578595318 1
6.25418060200669 1
6.2876254180602 1
6.32107023411371 1
6.35451505016722 1
6.38795986622074 1
6.42140468227425 0.999999999999999
6.45484949832776 0.999999999999995
6.48829431438127 0.999999999999977
6.52173913043478 0.999999999999887
6.55518394648829 0.999999999999439
6.58862876254181 0.999999999997204
6.62207357859532 0.999999999986079
6.65551839464883 0.999999999930678
6.68896321070234 0.999999999654804
6.72240802675585 0.999999998281059
6.75585284280936 0.999999991440349
6.78929765886288 0.999999957376295
6.82274247491639 0.999999787750692
6.8561872909699 0.999998943082545
6.88963210702341 0.999994736987534
6.92307692307692 0.99997379280999
6.95652173913043 0.999869512076449
6.98996655518395 0.999350558542574
7.02341137123746 0.996774372836883
7.05685618729097 0.984141216165798
7.09030100334448 0.925717567145439
7.12374581939799 0.714500521757633
7.1571906354515 0.334476429098667
7.19063545150502 0.0916744766466862
7.22408026755853 0.0198654077595771
7.25752508361204 0.00405370863947285
7.29096989966555 0.000816707643910952
7.32441471571906 0.000164117548393905
7.35785953177257 3.29622486801018e-05
7.39130434782609 6.61962088255308e-06
7.4247491638796 1.32935281632607e-06
7.45819397993311 2.66959614469986e-07
7.49163879598662 5.36105798087938e-08
7.52508361204013 1.07660246273511e-08
7.55852842809364 2.16202256098086e-09
7.59197324414716 4.34175251307067e-10
7.62541806020067 8.71906435939707e-11
7.65886287625418 1.75095493659683e-11
7.69230769230769 3.51624285244156e-12
7.7257525083612 7.06157354812831e-13
7.75919732441471 1.41830991395864e-13
7.79264214046823 2.84772205816353e-14
7.82608695652174 5.71764857681956e-15
7.85953177257525 1.16573417585641e-15
7.89297658862876 2.22044604925031e-16
7.92642140468227 5.55111512312578e-17
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.16000000000000003]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 1
3.61204013377926 1
3.64548494983278 1
3.67892976588629 1
3.7123745819398 1
3.74581939799331 1
3.77926421404682 1
3.81270903010033 1
3.84615384615385 1
3.87959866220736 1
3.91304347826087 1
3.94648829431438 1
3.97993311036789 1
4.0133779264214 1
4.04682274247492 1
4.08026755852843 1
4.11371237458194 1
4.14715719063545 1
4.18060200668896 1
4.21404682274247 1
4.24749163879599 1
4.2809364548495 1
4.31438127090301 1
4.34782608695652 1
4.38127090301003 1
4.41471571906354 1
4.44816053511706 1
4.48160535117057 1
4.51505016722408 1
4.54849498327759 1
4.5819397993311 1
4.61538461538461 1
4.64882943143813 1
4.68227424749164 1
4.71571906354515 1
4.74916387959866 1
4.78260869565217 1
4.81605351170569 1
4.8494983277592 1
4.88294314381271 1
4.91638795986622 1
4.94983277591973 1
4.98327759197324 1
5.01672240802676 1
5.05016722408027 1
5.08361204013378 1
5.11705685618729 1
5.1505016722408 1
5.18394648829431 1
5.21739130434783 1
5.25083612040134 1
5.28428093645485 1
5.31772575250836 1
5.35117056856187 1
5.38461538461538 1
5.4180602006689 1
5.45150501672241 1
5.48494983277592 1
5.51839464882943 1
5.55183946488294 1
5.58528428093645 1
5.61872909698997 1
5.65217391304348 1
5.68561872909699 1
5.7190635451505 1
5.75250836120401 1
5.78595317725753 1
5.81939799331104 1
5.85284280936455 1
5.88628762541806 1
5.91973244147157 1
5.95317725752508 1
5.9866220735786 1
6.02006688963211 1
6.05351170568562 1
6.08695652173913 1
6.12040133779264 1
6.15384615384615 1
6.18729096989967 1
6.22073578595318 1
6.25418060200669 1
6.2876254180602 1
6.32107023411371 1
6.35451505016722 1
6.38795986622074 1
6.42140468227425 1
6.45484949832776 1
6.48829431438127 1
6.52173913043478 1
6.55518394648829 1
6.58862876254181 1
6.62207357859532 1
6.65551839464883 1
6.68896321070234 1
6.72240802675585 1
6.75585284280936 1
6.78929765886288 1
6.82274247491639 1
6.8561872909699 1
6.88963210702341 1
6.92307692307692 1
6.95652173913043 1
6.98996655518395 1
7.02341137123746 1
7.05685618729097 1
7.09030100334448 1
7.12374581939799 1
7.1571906354515 1
7.19063545150502 1
7.22408026755853 1
7.25752508361204 1
7.29096989966555 1
7.32441471571906 1
7.35785953177257 1
7.39130434782609 1
7.4247491638796 1
7.45819397993311 1
7.49163879598662 1
7.52508361204013 1
7.55852842809364 1
7.59197324414716 1
7.62541806020067 1
7.65886287625418 1
7.69230769230769 1
7.7257525083612 1
7.75919732441471 1
7.79264214046823 1
7.82608695652174 1
7.85953177257525 0.999999999999999
7.89297658862876 0.999999999999993
7.92642140468227 0.999999999999964
7.95986622073579 0.999999999999822
7.9933110367893 0.999999999999112
8.02675585284281 0.999999999995577
8.06020066889632 0.999999999977977
8.09364548494983 0.999999999890335
8.12709030100334 0.99999999945391
8.16053511705686 0.999999997280685
8.19397993311037 0.999999986458877
8.22742474916388 0.999999932570521
8.26086956521739 0.999999664227716
8.2943143812709 0.999998327987888
8.32775919732441 0.999991674090534
8.36120401337793 0.999958541608398
8.39464882943144 0.999793587517643
8.42809364548495 0.998972990381702
8.46153846153846 0.994906711459077
8.49498327759197 0.975141288181608
8.52842809364548 0.887356907797815
8.561872909699 0.61269903414841
8.59531772575251 0.241096125372101
8.62876254180602 0.059972073136034
8.66220735785953 0.0126498204284018
8.69565217391304 0.00256626822977052
8.72909698996656 0.000516414594282866
8.76254180602007 0.00010374869113855
8.79598662207358 2.08364381953929e-05
8.82943143812709 4.18442279465081e-06
8.8628762541806 8.40314498318229e-07
8.89632107023411 1.68751248030841e-07
8.92976588628762 3.38884649786486e-08
8.96321070234114 6.80544853803866e-09
8.99665551839465 1.36666350458725e-09
9.03010033444816 2.74452016668647e-10
9.06354515050167 5.51151901895253e-11
9.09698996655518 1.10682019105468e-11
9.1304347826087 2.22272200645079e-12
9.16387959866221 4.46365167050544e-13
9.19732441471572 8.96505092384814e-14
9.23076923076923 1.79856129989275e-14
9.26421404682274 3.60822483003176e-15
9.29765886287625 7.21644966006352e-16
9.33110367892977 1.66533453693773e-16
9.36454849498328 5.55111512312578e-17
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};


\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=-0.5, xmax=10.5,
axis x line = bottom,
axis y line = left,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ytick={0},
yticklabels={0},
ylabel={\(\displaystyle \phi(x,t)\)},
ymin=-0.4, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.86]
table {%
0 0.571428571428572
0.0334448160535117 0.558050645007167
0.0668896321070234 0.544672718585762
0.100334448160535 0.531294792164357
0.133779264214047 0.517916865742953
0.167224080267559 0.504538939321548
0.20066889632107 0.491161012900143
0.234113712374582 0.477783086478739
0.267558528428094 0.464405160057334
0.301003344481605 0.451027233635929
0.334448160535117 0.437649307214525
0.367892976588629 0.42427138079312
0.40133779264214 0.410893454371715
0.434782608695652 0.397515527950311
0.468227424749164 0.384137601528906
0.501672240802676 0.370759675107501
0.535117056856187 0.357381748686097
0.568561872909699 0.344003822264692
0.602006688963211 0.330625895843287
0.635451505016722 0.317247969421882
0.668896321070234 0.303870043000478
0.702341137123746 0.290492116579073
0.735785953177257 0.277114190157668
0.769230769230769 0.263736263736264
0.802675585284281 0.250358337314859
0.836120401337793 0.236980410893454
0.869565217391304 0.22360248447205
0.903010033444816 0.210224558050645
0.936454849498328 0.19684663162924
0.969899665551839 0.183468705207836
1.00334448160535 0.170090778786431
1.03678929765886 0.156712852365026
1.07023411371237 0.143334925943622
1.10367892976589 0.129956999522217
1.1371237458194 0.116579073100812
1.17056856187291 0.103201146679408
1.20401337792642 0.0898232202580029
1.23745819397993 0.0764452938365983
1.27090301003344 0.0630673674151935
1.30434782608696 0.0496894409937888
1.33779264214047 0.0363115145723842
1.37123745819398 0.0229335881509795
1.40468227424749 0.00955566172957481
1.438127090301 -0.00382226469182987
1.47157190635451 -0.0172001911132345
1.50501672240803 -0.0305781175346392
1.53846153846154 -0.0439560439560439
1.57190635451505 -0.0573339703774486
1.60535117056856 -0.0707118967988532
1.63879598662207 -0.084089823220258
1.67224080267559 -0.0974677496416627
1.7056856187291 -0.110845676063067
1.73913043478261 -0.124223602484472
1.77257525083612 -0.137601528905877
1.80602006688963 -0.150979455327281
1.83946488294314 -0.164357381748686
1.87290969899666 -0.177735308170091
1.90635451505017 -0.191113234591495
1.93979933110368 -0.2044911610129
1.97324414715719 -0.217869087434305
2.0066889632107 -0.23124701385571
2.04013377926421 -0.244624940277114
2.07357859531773 -0.258002866698519
2.10702341137124 -0.271380793119924
2.14046822742475 -0.284758719541328
2.17391304347826 -0.298136645962733
2.20735785953177 -0.311514572384138
2.24080267558528 -0.324892498805542
2.2742474916388 -0.338270425226947
2.30769230769231 -0.351648351648352
2.34113712374582 -0.365026278069756
2.37458193979933 -0.378404204491161
2.40802675585284 -0.391782130912566
2.44147157190635 -0.40516005733397
2.47491638795987 -0.418537983755375
2.50836120401338 -0.43191591017678
2.54180602006689 -0.445293836598184
2.5752508361204 -0.458671763019589
2.60869565217391 -0.472049689440994
2.64214046822742 -0.485427615862398
2.67558528428094 -0.498805542283803
2.70903010033445 -0.512183468705208
2.74247491638796 -0.525561395126612
2.77591973244147 -0.538939321548017
2.80936454849498 -0.552317247969422
2.84280936454849 -0.565695174390827
2.87625418060201 -0.579073100812231
2.90969899665552 -0.592451027233636
2.94314381270903 -0.605828953655041
2.97658862876254 -0.619206880076445
3.01003344481605 -0.63258480649785
3.04347826086956 -0.645962732919255
3.07692307692308 -0.659340659340659
3.11036789297659 -0.672718585762064
3.1438127090301 -0.686096512183469
3.17725752508361 -0.699474438604873
3.21070234113712 -0.712852365026278
3.24414715719064 -0.726230291447683
3.27759197324415 -0.739608217869087
3.31103678929766 -0.752986144290492
3.34448160535117 -0.766364070711897
3.37792642140468 -0.779741997133302
3.41137123745819 -0.793119923554706
3.44481605351171 -0.806497849976111
3.47826086956522 -0.819875776397516
3.51170568561873 -0.83325370281892
3.54515050167224 -0.846631629240325
3.57859531772575 -0.860009555661729
3.61204013377926 -0.873387482083134
3.64548494983278 -0.886765408504539
3.67892976588629 -0.900143334925944
3.7123745819398 -0.913521261347348
3.74581939799331 -0.926899187768753
3.77926421404682 -0.940277114190157
3.81270903010033 -0.953655040611562
3.84615384615385 -0.967032967032967
3.87959866220736 -0.980410893454372
3.91304347826087 -0.993788819875776
3.94648829431438 -1.00716674629718
3.97993311036789 -1.02054467271859
4.0133779264214 -1.03392259913999
4.04682274247492 -1.04730052556139
4.08026755852843 -1.0606784519828
4.11371237458194 -1.0740563784042
4.14715719063545 -1.08743430482561
4.18060200668896 -1.10081223124701
4.21404682274247 -1.11419015766842
4.24749163879599 -1.12756808408982
4.2809364548495 -1.14094601051123
4.31438127090301 -1.15432393693263
4.34782608695652 -1.16770186335404
4.38127090301003 -1.18107978977544
4.41471571906354 -1.19445771619685
4.44816053511706 -1.20783564261825
4.48160535117057 -1.22121356903966
4.51505016722408 -1.23459149546106
4.54849498327759 -1.24796942188247
4.5819397993311 -1.26134734830387
4.61538461538461 -1.27472527472527
4.64882943143813 -1.28810320114668
4.68227424749164 -1.30148112756808
4.71571906354515 -1.31485905398949
4.74916387959866 -1.32823698041089
4.78260869565217 -1.3416149068323
4.81605351170569 -1.3549928332537
4.8494983277592 -1.36837075967511
4.88294314381271 -1.38174868609651
4.91638795986622 -1.39512661251792
4.94983277591973 -1.40850453893932
4.98327759197324 -1.42188246536073
5.01672240802676 -1.43526039178213
5.05016722408027 -1.44863831820354
5.08361204013378 -1.46201624462494
5.11705685618729 -1.47539417104634
5.1505016722408 -1.48877209746775
5.18394648829431 -1.50215002388915
5.21739130434783 -1.51552795031056
5.25083612040134 -1.52890587673196
5.28428093645485 -1.54228380315337
5.31772575250836 -1.55566172957477
5.35117056856187 -1.56903965599618
5.38461538461538 -1.58241758241758
5.4180602006689 -1.59579550883899
5.45150501672241 -1.60917343526039
5.48494983277592 -1.6225513616818
5.51839464882943 -1.6359292881032
5.55183946488294 -1.64930721452461
5.58528428093645 -1.66268514094601
5.61872909698997 -1.67606306736742
5.65217391304348 -1.68944099378882
5.68561872909699 -1.70281892021022
5.7190635451505 -1.71619684663163
5.75250836120401 -1.72957477305303
5.78595317725753 -1.74295269947444
5.81939799331104 -1.75633062589584
5.85284280936455 -1.76970855231725
5.88628762541806 -1.78308647873865
5.91973244147157 -1.79646440516006
5.95317725752508 -1.80984233158146
5.9866220735786 -1.82322025800287
6.02006688963211 -1.83659818442427
6.05351170568562 -1.84997611084568
6.08695652173913 -1.86335403726708
6.12040133779264 -1.87673196368849
6.15384615384615 -1.89010989010989
6.18729096989967 -1.90348781653129
6.22073578595318 -1.9168657429527
6.25418060200669 -1.9302436693741
6.2876254180602 -1.94362159579551
6.32107023411371 -1.95699952221691
6.35451505016722 -1.97037744863832
6.38795986622074 -1.98375537505972
6.42140468227425 -1.99713330148113
6.45484949832776 -2.01051122790253
6.48829431438127 -2.02388915432394
6.52173913043478 -2.03726708074534
6.55518394648829 -2.05064500716675
6.58862876254181 -2.06402293358815
6.62207357859532 -2.07740086000956
6.65551839464883 -2.09077878643096
6.68896321070234 -2.10415671285236
6.72240802675585 -2.11753463927377
6.75585284280936 -2.13091256569517
6.78929765886288 -2.14429049211658
6.82274247491639 -2.15766841853798
6.8561872909699 -2.17104634495939
6.88963210702341 -2.18442427138079
6.92307692307692 -2.1978021978022
6.95652173913043 -2.2111801242236
6.98996655518395 -2.22455805064501
7.02341137123746 -2.23793597706641
7.05685618729097 -2.25131390348782
7.09030100334448 -2.26469182990922
7.12374581939799 -2.27806975633063
7.1571906354515 -2.29144768275203
7.19063545150502 -2.30482560917344
7.22408026755853 -2.31820353559484
7.25752508361204 -2.33158146201624
7.29096989966555 -2.34495938843765
7.32441471571906 -2.35833731485905
7.35785953177257 -2.37171524128046
7.39130434782609 -2.38509316770186
7.4247491638796 -2.39847109412327
7.45819397993311 -2.41184902054467
7.49163879598662 -2.42522694696608
7.52508361204013 -2.43860487338748
7.55852842809364 -2.45198279980889
7.59197324414716 -2.46536072623029
7.62541806020067 -2.4787386526517
7.65886287625418 -2.4921165790731
7.69230769230769 -2.50549450549451
7.7257525083612 -2.51887243191591
7.75919732441471 -2.53225035833731
7.79264214046823 -2.54562828475872
7.82608695652174 -2.55900621118012
7.85953177257525 -2.57238413760153
7.89297658862876 -2.58576206402293
7.92642140468227 -2.59913999044434
7.95986622073579 -2.61251791686574
7.9933110367893 -2.62589584328715
8.02675585284281 -2.63927376970855
8.06020066889632 -2.65265169612996
8.09364548494983 -2.66602962255136
8.12709030100334 -2.67940754897277
8.16053511705686 -2.69278547539417
8.19397993311037 -2.70616340181558
8.22742474916388 -2.71954132823698
8.26086956521739 -2.73291925465838
8.2943143812709 -2.74629718107979
8.32775919732441 -2.75967510750119
8.36120401337793 -2.7730530339226
8.39464882943144 -2.786430960344
8.42809364548495 -2.79980888676541
8.46153846153846 -2.81318681318681
8.49498327759197 -2.82656473960822
8.52842809364548 -2.83994266602962
8.561872909699 -2.85332059245103
8.59531772575251 -2.86669851887243
8.62876254180602 -2.88007644529384
8.66220735785953 -2.89345437171524
8.69565217391304 -2.90683229813665
8.72909698996656 -2.92021022455805
8.76254180602007 -2.93358815097946
8.79598662207358 -2.94696607740086
8.82943143812709 -2.96034400382226
8.8628762541806 -2.97372193024367
8.89632107023411 -2.98709985666507
8.92976588628762 -3.00047778308648
8.96321070234114 -3.01385570950788
8.99665551839465 -3.02723363592929
9.03010033444816 -3.04061156235069
9.06354515050167 -3.0539894887721
9.09698996655518 -3.0673674151935
9.1304347826087 -3.08074534161491
9.16387959866221 -3.09412326803631
9.19732441471572 -3.10750119445772
9.23076923076923 -3.12087912087912
9.26421404682274 -3.13425704730053
9.29765886287625 -3.14763497372193
9.33110367892977 -3.16101290014334
9.36454849498328 -3.17439082656474
9.39799331103679 -3.18776875298614
9.4314381270903 -3.20114667940755
9.46488294314381 -3.21452460582895
9.49832775919732 -3.22790253225036
9.53177257525084 -3.24128045867176
9.56521739130435 -3.25465838509317
9.59866220735786 -3.26803631151457
9.63210702341137 -3.28141423793598
9.66555183946488 -3.29479216435738
9.69899665551839 -3.30817009077879
9.73244147157191 -3.32154801720019
9.76588628762542 -3.3349259436216
9.79933110367893 -3.348303870043
9.83277591973244 -3.36168179646441
9.86622073578595 -3.37505972288581
9.89966555183946 -3.38843764930721
9.93311036789298 -3.40181557572862
9.96655518394649 -3.41519350215002
10 -3.42857142857143
};
\addplot [semithick, color0, opacity=0.72]
table {%
0 1.14285714285714
0.0334448160535117 1.12947921643574
0.0668896321070234 1.11610129001433
0.100334448160535 1.10272336359293
0.133779264214047 1.08934543717152
0.167224080267559 1.07596751075012
0.20066889632107 1.06258958432871
0.234113712374582 1.04921165790731
0.267558528428094 1.03583373148591
0.301003344481605 1.0224558050645
0.334448160535117 1.0090778786431
0.367892976588629 0.995699952221691
0.40133779264214 0.982322025800287
0.434782608695652 0.968944099378882
0.468227424749164 0.955566172957477
0.501672240802676 0.942188246536073
0.535117056856187 0.928810320114668
0.568561872909699 0.915432393693263
0.602006688963211 0.902054467271859
0.635451505016722 0.888676540850454
0.668896321070234 0.875298614429049
0.702341137123746 0.861920688007645
0.735785953177257 0.84854276158624
0.769230769230769 0.835164835164835
0.802675585284281 0.821786908743431
0.836120401337793 0.808408982322026
0.869565217391304 0.795031055900621
0.903010033444816 0.781653129479217
0.936454849498328 0.768275203057812
0.969899665551839 0.754897276636407
1.00334448160535 0.741519350215002
1.03678929765886 0.728141423793598
1.07023411371237 0.714763497372193
1.10367892976589 0.701385570950788
1.1371237458194 0.688007644529384
1.17056856187291 0.674629718107979
1.20401337792642 0.661251791686574
1.23745819397993 0.64787386526517
1.27090301003344 0.634495938843765
1.30434782608696 0.62111801242236
1.33779264214047 0.607740086000956
1.37123745819398 0.594362159579551
1.40468227424749 0.580984233158146
1.438127090301 0.567606306736742
1.47157190635451 0.554228380315337
1.50501672240803 0.540850453893932
1.53846153846154 0.527472527472528
1.57190635451505 0.514094601051123
1.60535117056856 0.500716674629718
1.63879598662207 0.487338748208313
1.67224080267559 0.473960821786909
1.7056856187291 0.460582895365504
1.73913043478261 0.447204968944099
1.77257525083612 0.433827042522695
1.80602006688963 0.42044911610129
1.83946488294314 0.407071189679885
1.87290969899666 0.393693263258481
1.90635451505017 0.380315336837076
1.93979933110368 0.366937410415671
1.97324414715719 0.353559483994267
2.0066889632107 0.340181557572862
2.04013377926421 0.326803631151457
2.07357859531773 0.313425704730053
2.10702341137124 0.300047778308648
2.14046822742475 0.286669851887243
2.17391304347826 0.273291925465839
2.20735785953177 0.259913999044434
2.24080267558528 0.246536072623029
2.2742474916388 0.233158146201625
2.30769230769231 0.21978021978022
2.34113712374582 0.206402293358815
2.37458193979933 0.193024366937411
2.40802675585284 0.179646440516006
2.44147157190635 0.166268514094601
2.47491638795987 0.152890587673197
2.50836120401338 0.139512661251792
2.54180602006689 0.126134734830387
2.5752508361204 0.112756808408982
2.60869565217391 0.0993788819875777
2.64214046822742 0.086000955566173
2.67558528428094 0.0726230291447683
2.70903010033445 0.0592451027233636
2.74247491638796 0.045867176301959
2.77591973244147 0.0324892498805543
2.80936454849498 0.0191113234591496
2.84280936454849 0.00573339703774494
2.87625418060201 -0.00764452938365974
2.90969899665552 -0.0210224558050644
2.94314381270903 -0.0344003822264691
2.97658862876254 -0.0477783086478738
3.01003344481605 -0.0611562350692784
3.04347826086956 -0.0745341614906831
3.07692307692308 -0.0879120879120878
3.11036789297659 -0.101290014333492
3.1438127090301 -0.114667940754897
3.17725752508361 -0.128045867176302
3.21070234113712 -0.141423793597706
3.24414715719064 -0.154801720019111
3.27759197324415 -0.168179646440516
3.31103678929766 -0.181557572861921
3.34448160535117 -0.194935499283325
3.37792642140468 -0.20831342570473
3.41137123745819 -0.221691352126135
3.44481605351171 -0.235069278547539
3.47826086956522 -0.248447204968944
3.51170568561873 -0.261825131390349
3.54515050167224 -0.275203057811753
3.57859531772575 -0.288580984233158
3.61204013377926 -0.301958910654563
3.64548494983278 -0.315336837075967
3.67892976588629 -0.328714763497372
3.7123745819398 -0.342092689918777
3.74581939799331 -0.355470616340181
3.77926421404682 -0.368848542761586
3.81270903010033 -0.382226469182991
3.84615384615385 -0.395604395604395
3.87959866220736 -0.4089823220258
3.91304347826087 -0.422360248447205
3.94648829431438 -0.43573817486861
3.97993311036789 -0.449116101290014
4.0133779264214 -0.462494027711419
4.04682274247492 -0.475871954132824
4.08026755852843 -0.489249880554228
4.11371237458194 -0.502627806975633
4.14715719063545 -0.516005733397038
4.18060200668896 -0.529383659818442
4.21404682274247 -0.542761586239847
4.24749163879599 -0.556139512661252
4.2809364548495 -0.569517439082656
4.31438127090301 -0.582895365504061
4.34782608695652 -0.596273291925466
4.38127090301003 -0.609651218346871
4.41471571906354 -0.623029144768275
4.44816053511706 -0.63640707118968
4.48160535117057 -0.649784997611084
4.51505016722408 -0.663162924032489
4.54849498327759 -0.676540850453894
4.5819397993311 -0.689918776875299
4.61538461538461 -0.703296703296703
4.64882943143813 -0.716674629718108
4.68227424749164 -0.730052556139512
4.71571906354515 -0.743430482560917
4.74916387959866 -0.756808408982322
4.78260869565217 -0.770186335403727
4.81605351170569 -0.783564261825131
4.8494983277592 -0.796942188246536
4.88294314381271 -0.810320114667941
4.91638795986622 -0.823698041089345
4.94983277591973 -0.83707596751075
4.98327759197324 -0.850453893932155
5.01672240802676 -0.86383182035356
5.05016722408027 -0.877209746774964
5.08361204013378 -0.890587673196369
5.11705685618729 -0.903965599617773
5.1505016722408 -0.917343526039178
5.18394648829431 -0.930721452460583
5.21739130434783 -0.944099378881988
5.25083612040134 -0.957477305303392
5.28428093645485 -0.970855231724797
5.31772575250836 -0.984233158146201
5.35117056856187 -0.997611084567606
5.38461538461538 -1.01098901098901
5.4180602006689 -1.02436693741042
5.45150501672241 -1.03774486383182
5.48494983277592 -1.05112279025322
5.51839464882943 -1.06450071667463
5.55183946488294 -1.07787864309603
5.58528428093645 -1.09125656951744
5.61872909698997 -1.10463449593884
5.65217391304348 -1.11801242236025
5.68561872909699 -1.13139034878165
5.7190635451505 -1.14476827520306
5.75250836120401 -1.15814620162446
5.78595317725753 -1.17152412804587
5.81939799331104 -1.18490205446727
5.85284280936455 -1.19827998088868
5.88628762541806 -1.21165790731008
5.91973244147157 -1.22503583373149
5.95317725752508 -1.23841376015289
5.9866220735786 -1.2517916865743
6.02006688963211 -1.2651696129957
6.05351170568562 -1.2785475394171
6.08695652173913 -1.29192546583851
6.12040133779264 -1.30530339225991
6.15384615384615 -1.31868131868132
6.18729096989967 -1.33205924510272
6.22073578595318 -1.34543717152413
6.25418060200669 -1.35881509794553
6.2876254180602 -1.37219302436694
6.32107023411371 -1.38557095078834
6.35451505016722 -1.39894887720975
6.38795986622074 -1.41232680363115
6.42140468227425 -1.42570473005256
6.45484949832776 -1.43908265647396
6.48829431438127 -1.45246058289537
6.52173913043478 -1.46583850931677
6.55518394648829 -1.47921643573817
6.58862876254181 -1.49259436215958
6.62207357859532 -1.50597228858098
6.65551839464883 -1.51935021500239
6.68896321070234 -1.53272814142379
6.72240802675585 -1.5461060678452
6.75585284280936 -1.5594839942666
6.78929765886288 -1.57286192068801
6.82274247491639 -1.58623984710941
6.8561872909699 -1.59961777353082
6.88963210702341 -1.61299569995222
6.92307692307692 -1.62637362637363
6.95652173913043 -1.63975155279503
6.98996655518395 -1.65312947921644
7.02341137123746 -1.66650740563784
7.05685618729097 -1.67988533205925
7.09030100334448 -1.69326325848065
7.12374581939799 -1.70664118490205
7.1571906354515 -1.72001911132346
7.19063545150502 -1.73339703774486
7.22408026755853 -1.74677496416627
7.25752508361204 -1.76015289058767
7.29096989966555 -1.77353081700908
7.32441471571906 -1.78690874343048
7.35785953177257 -1.80028666985189
7.39130434782609 -1.81366459627329
7.4247491638796 -1.8270425226947
7.45819397993311 -1.8404204491161
7.49163879598662 -1.85379837553751
7.52508361204013 -1.86717630195891
7.55852842809364 -1.88055422838031
7.59197324414716 -1.89393215480172
7.62541806020067 -1.90731008122312
7.65886287625418 -1.92068800764453
7.69230769230769 -1.93406593406593
7.7257525083612 -1.94744386048734
7.75919732441471 -1.96082178690874
7.79264214046823 -1.97419971333015
7.82608695652174 -1.98757763975155
7.85953177257525 -2.00095556617296
7.89297658862876 -2.01433349259436
7.92642140468227 -2.02771141901577
7.95986622073579 -2.04108934543717
7.9933110367893 -2.05446727185858
8.02675585284281 -2.06784519827998
8.06020066889632 -2.08122312470139
8.09364548494983 -2.09460105112279
8.12709030100334 -2.10797897754419
8.16053511705686 -2.1213569039656
8.19397993311037 -2.134734830387
8.22742474916388 -2.14811275680841
8.26086956521739 -2.16149068322981
8.2943143812709 -2.17486860965122
8.32775919732441 -2.18824653607262
8.36120401337793 -2.20162446249403
8.39464882943144 -2.21500238891543
8.42809364548495 -2.22838031533684
8.46153846153846 -2.24175824175824
8.49498327759197 -2.25513616817965
8.52842809364548 -2.26851409460105
8.561872909699 -2.28189202102246
8.59531772575251 -2.29526994744386
8.62876254180602 -2.30864787386527
8.66220735785953 -2.32202580028667
8.69565217391304 -2.33540372670807
8.72909698996656 -2.34878165312948
8.76254180602007 -2.36215957955088
8.79598662207358 -2.37553750597229
8.82943143812709 -2.38891543239369
8.8628762541806 -2.4022933588151
8.89632107023411 -2.4156712852365
8.92976588628762 -2.42904921165791
8.96321070234114 -2.44242713807931
8.99665551839465 -2.45580506450072
9.03010033444816 -2.46918299092212
9.06354515050167 -2.48256091734353
9.09698996655518 -2.49593884376493
9.1304347826087 -2.50931677018634
9.16387959866221 -2.52269469660774
9.19732441471572 -2.53607262302914
9.23076923076923 -2.54945054945055
9.26421404682274 -2.56282847587195
9.29765886287625 -2.57620640229336
9.33110367892977 -2.58958432871476
9.36454849498328 -2.60296225513617
9.39799331103679 -2.61634018155757
9.4314381270903 -2.62971810797898
9.46488294314381 -2.64309603440038
9.49832775919732 -2.65647396082179
9.53177257525084 -2.66985188724319
9.56521739130435 -2.6832298136646
9.59866220735786 -2.696607740086
9.63210702341137 -2.70998566650741
9.66555183946488 -2.72336359292881
9.69899665551839 -2.73674151935021
9.73244147157191 -2.75011944577162
9.76588628762542 -2.76349737219302
9.79933110367893 -2.77687529861443
9.83277591973244 -2.79025322503583
9.86622073578595 -2.80363115145724
9.89966555183946 -2.81700907787864
9.93311036789298 -2.83038700430005
9.96655518394649 -2.84376493072145
10 -2.85714285714286
};
\addplot [semithick, color0, opacity=0.5800000000000001]
table {%
0 1.71428571428571
0.0334448160535117 1.70090778786431
0.0668896321070234 1.68752986144291
0.100334448160535 1.6741519350215
0.133779264214047 1.6607740086001
0.167224080267559 1.64739608217869
0.20066889632107 1.63401815575729
0.234113712374582 1.62064022933588
0.267558528428094 1.60726230291448
0.301003344481605 1.59388437649307
0.334448160535117 1.58050645007167
0.367892976588629 1.56712852365026
0.40133779264214 1.55375059722886
0.434782608695652 1.54037267080745
0.468227424749164 1.52699474438605
0.501672240802676 1.51361681796464
0.535117056856187 1.50023889154324
0.568561872909699 1.48686096512183
0.602006688963211 1.47348303870043
0.635451505016722 1.46010511227903
0.668896321070234 1.44672718585762
0.702341137123746 1.43334925943622
0.735785953177257 1.41997133301481
0.769230769230769 1.40659340659341
0.802675585284281 1.393215480172
0.836120401337793 1.3798375537506
0.869565217391304 1.36645962732919
0.903010033444816 1.35308170090779
0.936454849498328 1.33970377448638
0.969899665551839 1.32632584806498
1.00334448160535 1.31294792164357
1.03678929765886 1.29956999522217
1.07023411371237 1.28619206880076
1.10367892976589 1.27281414237936
1.1371237458194 1.25943621595796
1.17056856187291 1.24605828953655
1.20401337792642 1.23268036311515
1.23745819397993 1.21930243669374
1.27090301003344 1.20592451027234
1.30434782608696 1.19254658385093
1.33779264214047 1.17916865742953
1.37123745819398 1.16579073100812
1.40468227424749 1.15241280458672
1.438127090301 1.13903487816531
1.47157190635451 1.12565695174391
1.50501672240803 1.1122790253225
1.53846153846154 1.0989010989011
1.57190635451505 1.08552317247969
1.60535117056856 1.07214524605829
1.63879598662207 1.05876731963688
1.67224080267559 1.04538939321548
1.7056856187291 1.03201146679408
1.73913043478261 1.01863354037267
1.77257525083612 1.00525561395127
1.80602006688963 0.991877687529862
1.83946488294314 0.978499761108457
1.87290969899666 0.965121834687052
1.90635451505017 0.951743908265647
1.93979933110368 0.938365981844243
1.97324414715719 0.924988055422838
2.0066889632107 0.911610129001433
2.04013377926421 0.898232202580029
2.07357859531773 0.884854276158624
2.10702341137124 0.871476349737219
2.14046822742475 0.858098423315815
2.17391304347826 0.84472049689441
2.20735785953177 0.831342570473005
2.24080267558528 0.817964644051601
2.2742474916388 0.804586717630196
2.30769230769231 0.791208791208791
2.34113712374582 0.777830864787387
2.37458193979933 0.764452938365982
2.40802675585284 0.751075011944577
2.44147157190635 0.737697085523173
2.47491638795987 0.724319159101768
2.50836120401338 0.710941232680363
2.54180602006689 0.697563306258958
2.5752508361204 0.684185379837554
2.60869565217391 0.670807453416149
2.64214046822742 0.657429526994744
2.67558528428094 0.64405160057334
2.70903010033445 0.630673674151935
2.74247491638796 0.61729574773053
2.77591973244147 0.603917821309126
2.80936454849498 0.590539894887721
2.84280936454849 0.577161968466316
2.87625418060201 0.563784042044912
2.90969899665552 0.550406115623507
2.94314381270903 0.537028189202102
2.97658862876254 0.523650262780698
3.01003344481605 0.510272336359293
3.04347826086956 0.496894409937888
3.07692307692308 0.483516483516484
3.11036789297659 0.470138557095079
3.1438127090301 0.456760630673674
3.17725752508361 0.44338270425227
3.21070234113712 0.430004777830865
3.24414715719064 0.41662685140946
3.27759197324415 0.403248924988055
3.31103678929766 0.389870998566651
3.34448160535117 0.376493072145246
3.37792642140468 0.363115145723841
3.41137123745819 0.349737219302437
3.44481605351171 0.336359292881032
3.47826086956522 0.322981366459627
3.51170568561873 0.309603440038223
3.54515050167224 0.296225513616818
3.57859531772575 0.282847587195413
3.61204013377926 0.269469660774009
3.64548494983278 0.256091734352604
3.67892976588629 0.242713807931199
3.7123745819398 0.229335881509795
3.74581939799331 0.21595795508839
3.77926421404682 0.202580028666985
3.81270903010033 0.189202102245581
3.84615384615385 0.175824175824176
3.87959866220736 0.162446249402771
3.91304347826087 0.149068322981367
3.94648829431438 0.135690396559962
3.97993311036789 0.122312470138557
4.0133779264214 0.108934543717152
4.04682274247492 0.0955566172957479
4.08026755852843 0.082178690874343
4.11371237458194 0.0688007644529385
4.14715719063545 0.0554228380315337
4.18060200668896 0.0420449116101292
4.21404682274247 0.0286669851887243
4.24749163879599 0.0152890587673198
4.2809364548495 0.00191113234591498
4.31438127090301 -0.0114667940754899
4.34782608695652 -0.0248447204968944
4.38127090301003 -0.0382226469182992
4.41471571906354 -0.0516005733397037
4.44816053511706 -0.0649784997611086
4.48160535117057 -0.0783564261825131
4.51505016722408 -0.0917343526039179
4.54849498327759 -0.105112279025322
4.5819397993311 -0.118490205446727
4.61538461538461 -0.131868131868132
4.64882943143813 -0.145246058289537
4.68227424749164 -0.158623984710941
4.71571906354515 -0.172001911132346
4.74916387959866 -0.18537983755375
4.78260869565217 -0.198757763975155
4.81605351170569 -0.21213569039656
4.8494983277592 -0.225513616817965
4.88294314381271 -0.238891543239369
4.91638795986622 -0.252269469660774
4.94983277591973 -0.265647396082179
4.98327759197324 -0.279025322503583
5.01672240802676 -0.292403248924988
5.05016722408027 -0.305781175346393
5.08361204013378 -0.319159101767798
5.11705685618729 -0.332537028189202
5.1505016722408 -0.345914954610607
5.18394648829431 -0.359292881032011
5.21739130434783 -0.372670807453416
5.25083612040134 -0.386048733874821
5.28428093645485 -0.399426660296226
5.31772575250836 -0.41280458671763
5.35117056856187 -0.426182513139035
5.38461538461538 -0.439560439560439
5.4180602006689 -0.452938365981844
5.45150501672241 -0.466316292403249
5.48494983277592 -0.479694218824654
5.51839464882943 -0.493072145246058
5.55183946488294 -0.506450071667463
5.58528428093645 -0.519827998088867
5.61872909698997 -0.533205924510272
5.65217391304348 -0.546583850931677
5.68561872909699 -0.559961777353082
5.7190635451505 -0.573339703774487
5.75250836120401 -0.586717630195891
5.78595317725753 -0.600095556617296
5.81939799331104 -0.6134734830387
5.85284280936455 -0.626851409460105
5.88628762541806 -0.64022933588151
5.91973244147157 -0.653607262302915
5.95317725752508 -0.666985188724319
5.9866220735786 -0.680363115145724
6.02006688963211 -0.693741041567128
6.05351170568562 -0.707118967988533
6.08695652173913 -0.720496894409938
6.12040133779264 -0.733874820831343
6.15384615384615 -0.747252747252747
6.18729096989967 -0.760630673674152
6.22073578595318 -0.774008600095556
6.25418060200669 -0.787386526516961
6.2876254180602 -0.800764452938366
6.32107023411371 -0.814142379359771
6.35451505016722 -0.827520305781175
6.38795986622074 -0.84089823220258
6.42140468227425 -0.854276158623985
6.45484949832776 -0.867654085045389
6.48829431438127 -0.881032011466794
6.52173913043478 -0.894409937888199
6.55518394648829 -0.907787864309604
6.58862876254181 -0.921165790731008
6.62207357859532 -0.934543717152413
6.65551839464883 -0.947921643573817
6.68896321070234 -0.961299569995222
6.72240802675585 -0.974677496416627
6.75585284280936 -0.988055422838032
6.78929765886288 -1.00143334925944
6.82274247491639 -1.01481127568084
6.8561872909699 -1.02818920210225
6.88963210702341 -1.04156712852365
6.92307692307692 -1.05494505494505
6.95652173913043 -1.06832298136646
6.98996655518395 -1.08170090778786
7.02341137123746 -1.09507883420927
7.05685618729097 -1.10845676063067
7.09030100334448 -1.12183468705208
7.12374581939799 -1.13521261347348
7.1571906354515 -1.14859053989489
7.19063545150502 -1.16196846631629
7.22408026755853 -1.1753463927377
7.25752508361204 -1.1887243191591
7.29096989966555 -1.20210224558051
7.32441471571906 -1.21548017200191
7.35785953177257 -1.22885809842332
7.39130434782609 -1.24223602484472
7.4247491638796 -1.25561395126613
7.45819397993311 -1.26899187768753
7.49163879598662 -1.28236980410893
7.52508361204013 -1.29574773053034
7.55852842809364 -1.30912565695174
7.59197324414716 -1.32250358337315
7.62541806020067 -1.33588150979455
7.65886287625418 -1.34925943621596
7.69230769230769 -1.36263736263736
7.7257525083612 -1.37601528905877
7.75919732441471 -1.38939321548017
7.79264214046823 -1.40277114190158
7.82608695652174 -1.41614906832298
7.85953177257525 -1.42952699474439
7.89297658862876 -1.44290492116579
7.92642140468227 -1.4562828475872
7.95986622073579 -1.4696607740086
7.9933110367893 -1.48303870043
8.02675585284281 -1.49641662685141
8.06020066889632 -1.50979455327281
8.09364548494983 -1.52317247969422
8.12709030100334 -1.53655040611562
8.16053511705686 -1.54992833253703
8.19397993311037 -1.56330625895843
8.22742474916388 -1.57668418537984
8.26086956521739 -1.59006211180124
8.2943143812709 -1.60344003822265
8.32775919732441 -1.61681796464405
8.36120401337793 -1.63019589106546
8.39464882943144 -1.64357381748686
8.42809364548495 -1.65695174390827
8.46153846153846 -1.67032967032967
8.49498327759197 -1.68370759675107
8.52842809364548 -1.69708552317248
8.561872909699 -1.71046344959388
8.59531772575251 -1.72384137601529
8.62876254180602 -1.73721930243669
8.66220735785953 -1.7505972288581
8.69565217391304 -1.7639751552795
8.72909698996656 -1.77735308170091
8.76254180602007 -1.79073100812231
8.79598662207358 -1.80410893454372
8.82943143812709 -1.81748686096512
8.8628762541806 -1.83086478738653
8.89632107023411 -1.84424271380793
8.92976588628762 -1.85762064022934
8.96321070234114 -1.87099856665074
8.99665551839465 -1.88437649307215
9.03010033444816 -1.89775441949355
9.06354515050167 -1.91113234591495
9.09698996655518 -1.92451027233636
9.1304347826087 -1.93788819875776
9.16387959866221 -1.95126612517917
9.19732441471572 -1.96464405160057
9.23076923076923 -1.97802197802198
9.26421404682274 -1.99139990444338
9.29765886287625 -2.00477783086479
9.33110367892977 -2.01815575728619
9.36454849498328 -2.0315336837076
9.39799331103679 -2.044911610129
9.4314381270903 -2.05828953655041
9.46488294314381 -2.07166746297181
9.49832775919732 -2.08504538939322
9.53177257525084 -2.09842331581462
9.56521739130435 -2.11180124223602
9.59866220735786 -2.12517916865743
9.63210702341137 -2.13855709507883
9.66555183946488 -2.15193502150024
9.69899665551839 -2.16531294792164
9.73244147157191 -2.17869087434305
9.76588628762542 -2.19206880076445
9.79933110367893 -2.20544672718586
9.83277591973244 -2.21882465360726
9.86622073578595 -2.23220258002867
9.89966555183946 -2.24558050645007
9.93311036789298 -2.25895843287148
9.96655518394649 -2.27233635929288
10 -2.28571428571429
};
\addplot [semithick, color0, opacity=0.43999999999999995]
table {%
0 2.28571428571429
0.0334448160535117 2.27233635929288
0.0668896321070234 2.25895843287148
0.100334448160535 2.24558050645007
0.133779264214047 2.23220258002867
0.167224080267559 2.21882465360726
0.20066889632107 2.20544672718586
0.234113712374582 2.19206880076445
0.267558528428094 2.17869087434305
0.301003344481605 2.16531294792164
0.334448160535117 2.15193502150024
0.367892976588629 2.13855709507883
0.40133779264214 2.12517916865743
0.434782608695652 2.11180124223602
0.468227424749164 2.09842331581462
0.501672240802676 2.08504538939322
0.535117056856187 2.07166746297181
0.568561872909699 2.05828953655041
0.602006688963211 2.044911610129
0.635451505016722 2.0315336837076
0.668896321070234 2.01815575728619
0.702341137123746 2.00477783086479
0.735785953177257 1.99139990444338
0.769230769230769 1.97802197802198
0.802675585284281 1.96464405160057
0.836120401337793 1.95126612517917
0.869565217391304 1.93788819875776
0.903010033444816 1.92451027233636
0.936454849498328 1.91113234591495
0.969899665551839 1.89775441949355
1.00334448160535 1.88437649307215
1.03678929765886 1.87099856665074
1.07023411371237 1.85762064022934
1.10367892976589 1.84424271380793
1.1371237458194 1.83086478738653
1.17056856187291 1.81748686096512
1.20401337792642 1.80410893454372
1.23745819397993 1.79073100812231
1.27090301003344 1.77735308170091
1.30434782608696 1.7639751552795
1.33779264214047 1.7505972288581
1.37123745819398 1.73721930243669
1.40468227424749 1.72384137601529
1.438127090301 1.71046344959388
1.47157190635451 1.69708552317248
1.50501672240803 1.68370759675108
1.53846153846154 1.67032967032967
1.57190635451505 1.65695174390827
1.60535117056856 1.64357381748686
1.63879598662207 1.63019589106546
1.67224080267559 1.61681796464405
1.7056856187291 1.60344003822265
1.73913043478261 1.59006211180124
1.77257525083612 1.57668418537984
1.80602006688963 1.56330625895843
1.83946488294314 1.54992833253703
1.87290969899666 1.53655040611562
1.90635451505017 1.52317247969422
1.93979933110368 1.50979455327281
1.97324414715719 1.49641662685141
2.0066889632107 1.48303870043
2.04013377926421 1.4696607740086
2.07357859531773 1.4562828475872
2.10702341137124 1.44290492116579
2.14046822742475 1.42952699474439
2.17391304347826 1.41614906832298
2.20735785953177 1.40277114190158
2.24080267558528 1.38939321548017
2.2742474916388 1.37601528905877
2.30769230769231 1.36263736263736
2.34113712374582 1.34925943621596
2.37458193979933 1.33588150979455
2.40802675585284 1.32250358337315
2.44147157190635 1.30912565695174
2.47491638795987 1.29574773053034
2.50836120401338 1.28236980410893
2.54180602006689 1.26899187768753
2.5752508361204 1.25561395126613
2.60869565217391 1.24223602484472
2.64214046822742 1.22885809842332
2.67558528428094 1.21548017200191
2.70903010033445 1.20210224558051
2.74247491638796 1.1887243191591
2.77591973244147 1.1753463927377
2.80936454849498 1.16196846631629
2.84280936454849 1.14859053989489
2.87625418060201 1.13521261347348
2.90969899665552 1.12183468705208
2.94314381270903 1.10845676063067
2.97658862876254 1.09507883420927
3.01003344481605 1.08170090778786
3.04347826086956 1.06832298136646
3.07692307692308 1.05494505494506
3.11036789297659 1.04156712852365
3.1438127090301 1.02818920210225
3.17725752508361 1.01481127568084
3.21070234113712 1.00143334925944
3.24414715719064 0.988055422838032
3.27759197324415 0.974677496416627
3.31103678929766 0.961299569995222
3.34448160535117 0.947921643573818
3.37792642140468 0.934543717152413
3.41137123745819 0.921165790731008
3.44481605351171 0.907787864309604
3.47826086956522 0.894409937888199
3.51170568561873 0.881032011466794
3.54515050167224 0.86765408504539
3.57859531772575 0.854276158623985
3.61204013377926 0.84089823220258
3.64548494983278 0.827520305781176
3.67892976588629 0.814142379359771
3.7123745819398 0.800764452938366
3.74581939799331 0.787386526516962
3.77926421404682 0.774008600095557
3.81270903010033 0.760630673674152
3.84615384615385 0.747252747252747
3.87959866220736 0.733874820831343
3.91304347826087 0.720496894409938
3.94648829431438 0.707118967988533
3.97993311036789 0.693741041567129
4.0133779264214 0.680363115145724
4.04682274247492 0.666985188724319
4.08026755852843 0.653607262302915
4.11371237458194 0.64022933588151
4.14715719063545 0.626851409460105
4.18060200668896 0.613473483038701
4.21404682274247 0.600095556617296
4.24749163879599 0.586717630195891
4.2809364548495 0.573339703774487
4.31438127090301 0.559961777353082
4.34782608695652 0.546583850931677
4.38127090301003 0.533205924510272
4.41471571906354 0.519827998088868
4.44816053511706 0.506450071667463
4.48160535117057 0.493072145246058
4.51505016722408 0.479694218824654
4.54849498327759 0.466316292403249
4.5819397993311 0.452938365981844
4.61538461538461 0.43956043956044
4.64882943143813 0.426182513139035
4.68227424749164 0.41280458671763
4.71571906354515 0.399426660296226
4.74916387959866 0.386048733874821
4.78260869565217 0.372670807453416
4.81605351170569 0.359292881032012
4.8494983277592 0.345914954610607
4.88294314381271 0.332537028189202
4.91638795986622 0.319159101767798
4.94983277591973 0.305781175346393
4.98327759197324 0.292403248924988
5.01672240802676 0.279025322503583
5.05016722408027 0.265647396082179
5.08361204013378 0.252269469660774
5.11705685618729 0.23889154323937
5.1505016722408 0.225513616817965
5.18394648829431 0.21213569039656
5.21739130434783 0.198757763975155
5.25083612040134 0.185379837553751
5.28428093645485 0.172001911132346
5.31772575250836 0.158623984710941
5.35117056856187 0.145246058289537
5.38461538461538 0.131868131868132
5.4180602006689 0.118490205446727
5.45150501672241 0.105112279025323
5.48494983277592 0.0917343526039179
5.51839464882943 0.0783564261825134
5.55183946488294 0.0649784997611086
5.58528428093645 0.0516005733397041
5.61872909698997 0.0382226469182992
5.65217391304348 0.0248447204968947
5.68561872909699 0.0114667940754899
5.7190635451505 -0.00191113234591498
5.75250836120401 -0.0152890587673195
5.78595317725753 -0.0286669851887243
5.81939799331104 -0.0420449116101288
5.85284280936455 -0.0554228380315337
5.88628762541806 -0.0688007644529382
5.91973244147157 -0.082178690874343
5.95317725752508 -0.0955566172957475
5.9866220735786 -0.108934543717152
6.02006688963211 -0.122312470138557
6.05351170568562 -0.135690396559962
6.08695652173913 -0.149068322981366
6.12040133779264 -0.162446249402771
6.15384615384615 -0.175824175824176
6.18729096989967 -0.18920210224558
6.22073578595318 -0.202580028666985
6.25418060200669 -0.21595795508839
6.2876254180602 -0.229335881509794
6.32107023411371 -0.242713807931199
6.35451505016722 -0.256091734352604
6.38795986622074 -0.269469660774008
6.42140468227425 -0.282847587195413
6.45484949832776 -0.296225513616818
6.48829431438127 -0.309603440038223
6.52173913043478 -0.322981366459627
6.55518394648829 -0.336359292881032
6.58862876254181 -0.349737219302437
6.62207357859532 -0.363115145723841
6.65551839464883 -0.376493072145246
6.68896321070234 -0.389870998566651
6.72240802675585 -0.403248924988055
6.75585284280936 -0.41662685140946
6.78929765886288 -0.430004777830865
6.82274247491639 -0.443382704252269
6.8561872909699 -0.456760630673674
6.88963210702341 -0.470138557095079
6.92307692307692 -0.483516483516483
6.95652173913043 -0.496894409937888
6.98996655518395 -0.510272336359293
7.02341137123746 -0.523650262780697
7.05685618729097 -0.537028189202102
7.09030100334448 -0.550406115623507
7.12374581939799 -0.563784042044911
7.1571906354515 -0.577161968466316
7.19063545150502 -0.590539894887721
7.22408026755853 -0.603917821309126
7.25752508361204 -0.61729574773053
7.29096989966555 -0.630673674151935
7.32441471571906 -0.64405160057334
7.35785953177257 -0.657429526994744
7.39130434782609 -0.670807453416149
7.4247491638796 -0.684185379837554
7.45819397993311 -0.697563306258958
7.49163879598662 -0.710941232680363
7.52508361204013 -0.724319159101768
7.55852842809364 -0.737697085523172
7.59197324414716 -0.751075011944577
7.62541806020067 -0.764452938365982
7.65886287625418 -0.777830864787386
7.69230769230769 -0.791208791208791
7.7257525083612 -0.804586717630196
7.75919732441471 -0.8179646440516
7.79264214046823 -0.831342570473005
7.82608695652174 -0.84472049689441
7.85953177257525 -0.858098423315814
7.89297658862876 -0.871476349737219
7.92642140468227 -0.884854276158624
7.95986622073579 -0.898232202580029
7.9933110367893 -0.911610129001433
8.02675585284281 -0.924988055422838
8.06020066889632 -0.938365981844243
8.09364548494983 -0.951743908265647
8.12709030100334 -0.965121834687052
8.16053511705686 -0.978499761108457
8.19397993311037 -0.991877687529862
8.22742474916388 -1.00525561395127
8.26086956521739 -1.01863354037267
8.2943143812709 -1.03201146679408
8.32775919732441 -1.04538939321548
8.36120401337793 -1.05876731963688
8.39464882943144 -1.07214524605829
8.42809364548495 -1.08552317247969
8.46153846153846 -1.0989010989011
8.49498327759197 -1.1122790253225
8.52842809364548 -1.12565695174391
8.561872909699 -1.13903487816531
8.59531772575251 -1.15241280458672
8.62876254180602 -1.16579073100812
8.66220735785953 -1.17916865742953
8.69565217391304 -1.19254658385093
8.72909698996656 -1.20592451027234
8.76254180602007 -1.21930243669374
8.79598662207358 -1.23268036311515
8.82943143812709 -1.24605828953655
8.8628762541806 -1.25943621595796
8.89632107023411 -1.27281414237936
8.92976588628762 -1.28619206880076
8.96321070234114 -1.29956999522217
8.99665551839465 -1.31294792164357
9.03010033444816 -1.32632584806498
9.06354515050167 -1.33970377448638
9.09698996655518 -1.35308170090779
9.1304347826087 -1.36645962732919
9.16387959866221 -1.3798375537506
9.19732441471572 -1.393215480172
9.23076923076923 -1.40659340659341
9.26421404682274 -1.41997133301481
9.29765886287625 -1.43334925943622
9.33110367892977 -1.44672718585762
9.36454849498328 -1.46010511227902
9.39799331103679 -1.47348303870043
9.4314381270903 -1.48686096512183
9.46488294314381 -1.50023889154324
9.49832775919732 -1.51361681796464
9.53177257525084 -1.52699474438605
9.56521739130435 -1.54037267080745
9.59866220735786 -1.55375059722886
9.63210702341137 -1.56712852365026
9.66555183946488 -1.58050645007167
9.69899665551839 -1.59388437649307
9.73244147157191 -1.60726230291448
9.76588628762542 -1.62064022933588
9.79933110367893 -1.63401815575729
9.83277591973244 -1.64739608217869
9.86622073578595 -1.6607740086001
9.89966555183946 -1.6741519350215
9.93311036789298 -1.6875298614429
9.96655518394649 -1.70090778786431
10 -1.71428571428571
};
\addplot [semithick, color0, opacity=0.30000000000000004]
table {%
0 2.85714285714286
0.0334448160535117 2.84376493072145
0.0668896321070234 2.83038700430005
0.100334448160535 2.81700907787864
0.133779264214047 2.80363115145724
0.167224080267559 2.79025322503583
0.20066889632107 2.77687529861443
0.234113712374582 2.76349737219302
0.267558528428094 2.75011944577162
0.301003344481605 2.73674151935022
0.334448160535117 2.72336359292881
0.367892976588629 2.70998566650741
0.40133779264214 2.696607740086
0.434782608695652 2.6832298136646
0.468227424749164 2.66985188724319
0.501672240802676 2.65647396082179
0.535117056856187 2.64309603440038
0.568561872909699 2.62971810797898
0.602006688963211 2.61634018155757
0.635451505016722 2.60296225513617
0.668896321070234 2.58958432871476
0.702341137123746 2.57620640229336
0.735785953177257 2.56282847587195
0.769230769230769 2.54945054945055
0.802675585284281 2.53607262302915
0.836120401337793 2.52269469660774
0.869565217391304 2.50931677018634
0.903010033444816 2.49593884376493
0.936454849498328 2.48256091734353
0.969899665551839 2.46918299092212
1.00334448160535 2.45580506450072
1.03678929765886 2.44242713807931
1.07023411371237 2.42904921165791
1.10367892976589 2.4156712852365
1.1371237458194 2.4022933588151
1.17056856187291 2.38891543239369
1.20401337792642 2.37553750597229
1.23745819397993 2.36215957955088
1.27090301003344 2.34878165312948
1.30434782608696 2.33540372670807
1.33779264214047 2.32202580028667
1.37123745819398 2.30864787386527
1.40468227424749 2.29526994744386
1.438127090301 2.28189202102246
1.47157190635451 2.26851409460105
1.50501672240803 2.25513616817965
1.53846153846154 2.24175824175824
1.57190635451505 2.22838031533684
1.60535117056856 2.21500238891543
1.63879598662207 2.20162446249403
1.67224080267559 2.18824653607262
1.7056856187291 2.17486860965122
1.73913043478261 2.16149068322981
1.77257525083612 2.14811275680841
1.80602006688963 2.134734830387
1.83946488294314 2.1213569039656
1.87290969899666 2.1079789775442
1.90635451505017 2.09460105112279
1.93979933110368 2.08122312470139
1.97324414715719 2.06784519827998
2.0066889632107 2.05446727185858
2.04013377926421 2.04108934543717
2.07357859531773 2.02771141901577
2.10702341137124 2.01433349259436
2.14046822742475 2.00095556617296
2.17391304347826 1.98757763975155
2.20735785953177 1.97419971333015
2.24080267558528 1.96082178690874
2.2742474916388 1.94744386048734
2.30769230769231 1.93406593406593
2.34113712374582 1.92068800764453
2.37458193979933 1.90731008122312
2.40802675585284 1.89393215480172
2.44147157190635 1.88055422838032
2.47491638795987 1.86717630195891
2.50836120401338 1.85379837553751
2.54180602006689 1.8404204491161
2.5752508361204 1.8270425226947
2.60869565217391 1.81366459627329
2.64214046822742 1.80028666985189
2.67558528428094 1.78690874343048
2.70903010033445 1.77353081700908
2.74247491638796 1.76015289058767
2.77591973244147 1.74677496416627
2.80936454849498 1.73339703774486
2.84280936454849 1.72001911132346
2.87625418060201 1.70664118490205
2.90969899665552 1.69326325848065
2.94314381270903 1.67988533205925
2.97658862876254 1.66650740563784
3.01003344481605 1.65312947921644
3.04347826086956 1.63975155279503
3.07692307692308 1.62637362637363
3.11036789297659 1.61299569995222
3.1438127090301 1.59961777353082
3.17725752508361 1.58623984710941
3.21070234113712 1.57286192068801
3.24414715719064 1.5594839942666
3.27759197324415 1.5461060678452
3.31103678929766 1.53272814142379
3.34448160535117 1.51935021500239
3.37792642140468 1.50597228858098
3.41137123745819 1.49259436215958
3.44481605351171 1.47921643573818
3.47826086956522 1.46583850931677
3.51170568561873 1.45246058289537
3.54515050167224 1.43908265647396
3.57859531772575 1.42570473005256
3.61204013377926 1.41232680363115
3.64548494983278 1.39894887720975
3.67892976588629 1.38557095078834
3.7123745819398 1.37219302436694
3.74581939799331 1.35881509794553
3.77926421404682 1.34543717152413
3.81270903010033 1.33205924510272
3.84615384615385 1.31868131868132
3.87959866220736 1.30530339225991
3.91304347826087 1.29192546583851
3.94648829431438 1.2785475394171
3.97993311036789 1.2651696129957
4.0133779264214 1.2517916865743
4.04682274247492 1.23841376015289
4.08026755852843 1.22503583373149
4.11371237458194 1.21165790731008
4.14715719063545 1.19827998088868
4.18060200668896 1.18490205446727
4.21404682274247 1.17152412804587
4.24749163879599 1.15814620162446
4.2809364548495 1.14476827520306
4.31438127090301 1.13139034878165
4.34782608695652 1.11801242236025
4.38127090301003 1.10463449593884
4.41471571906354 1.09125656951744
4.44816053511706 1.07787864309603
4.48160535117057 1.06450071667463
4.51505016722408 1.05112279025323
4.54849498327759 1.03774486383182
4.5819397993311 1.02436693741042
4.61538461538461 1.01098901098901
4.64882943143813 0.997611084567606
4.68227424749164 0.984233158146202
4.71571906354515 0.970855231724797
4.74916387959866 0.957477305303393
4.78260869565217 0.944099378881988
4.81605351170569 0.930721452460583
4.8494983277592 0.917343526039178
4.88294314381271 0.903965599617774
4.91638795986622 0.890587673196369
4.94983277591973 0.877209746774965
4.98327759197324 0.86383182035356
5.01672240802676 0.850453893932155
5.05016722408027 0.83707596751075
5.08361204013378 0.823698041089346
5.11705685618729 0.810320114667941
5.1505016722408 0.796942188246536
5.18394648829431 0.783564261825132
5.21739130434783 0.770186335403727
5.25083612040134 0.756808408982322
5.28428093645485 0.743430482560917
5.31772575250836 0.730052556139513
5.35117056856187 0.716674629718108
5.38461538461538 0.703296703296704
5.4180602006689 0.689918776875299
5.45150501672241 0.676540850453894
5.48494983277592 0.663162924032489
5.51839464882943 0.649784997611085
5.55183946488294 0.63640707118968
5.58528428093645 0.623029144768276
5.61872909698997 0.609651218346871
5.65217391304348 0.596273291925466
5.68561872909699 0.582895365504061
5.7190635451505 0.569517439082657
5.75250836120401 0.556139512661252
5.78595317725753 0.542761586239847
5.81939799331104 0.529383659818443
5.85284280936455 0.516005733397038
5.88628762541806 0.502627806975633
5.91973244147157 0.489249880554229
5.95317725752508 0.475871954132824
5.9866220735786 0.462494027711419
6.02006688963211 0.449116101290015
6.05351170568562 0.43573817486861
6.08695652173913 0.422360248447205
6.12040133779264 0.4089823220258
6.15384615384615 0.395604395604396
6.18729096989967 0.382226469182991
6.22073578595318 0.368848542761587
6.25418060200669 0.355470616340182
6.2876254180602 0.342092689918777
6.32107023411371 0.328714763497372
6.35451505016722 0.315336837075968
6.38795986622074 0.301958910654563
6.42140468227425 0.288580984233159
6.45484949832776 0.275203057811754
6.48829431438127 0.261825131390349
6.52173913043478 0.248447204968944
6.55518394648829 0.23506927854754
6.58862876254181 0.221691352126135
6.62207357859532 0.20831342570473
6.65551839464883 0.194935499283326
6.68896321070234 0.181557572861921
6.72240802675585 0.168179646440516
6.75585284280936 0.154801720019112
6.78929765886288 0.141423793597707
6.82274247491639 0.128045867176302
6.8561872909699 0.114667940754898
6.88963210702341 0.101290014333493
6.92307692307692 0.0879120879120883
6.95652173913043 0.0745341614906835
6.98996655518395 0.061156235069279
7.02341137123746 0.0477783086478741
7.05685618729097 0.0344003822264696
7.09030100334448 0.0210224558050648
7.12374581939799 0.00764452938366027
7.1571906354515 -0.00573339703774458
7.19063545150502 -0.0191113234591494
7.22408026755853 -0.0324892498805539
7.25752508361204 -0.0458671763019588
7.29096989966555 -0.0592451027233633
7.32441471571906 -0.0726230291447681
7.35785953177257 -0.0860009555661726
7.39130434782609 -0.0993788819875775
7.4247491638796 -0.112756808408982
7.45819397993311 -0.126134734830387
7.49163879598662 -0.139512661251791
7.52508361204013 -0.152890587673196
7.55852842809364 -0.166268514094601
7.59197324414716 -0.179646440516006
7.62541806020067 -0.19302436693741
7.65886287625418 -0.206402293358815
7.69230769230769 -0.219780219780219
7.7257525083612 -0.233158146201624
7.75919732441471 -0.246536072623029
7.79264214046823 -0.259913999044434
7.82608695652174 -0.273291925465838
7.85953177257525 -0.286669851887243
7.89297658862876 -0.300047778308648
7.92642140468227 -0.313425704730052
7.95986622073579 -0.326803631151457
7.9933110367893 -0.340181557572862
8.02675585284281 -0.353559483994266
8.06020066889632 -0.366937410415671
8.09364548494983 -0.380315336837075
8.12709030100334 -0.39369326325848
8.16053511705686 -0.407071189679885
8.19397993311037 -0.42044911610129
8.22742474916388 -0.433827042522694
8.26086956521739 -0.447204968944099
8.2943143812709 -0.460582895365504
8.32775919732441 -0.473960821786909
8.36120401337793 -0.487338748208313
8.39464882943144 -0.500716674629718
8.42809364548495 -0.514094601051123
8.46153846153846 -0.527472527472527
8.49498327759197 -0.540850453893931
8.52842809364548 -0.554228380315336
8.561872909699 -0.567606306736741
8.59531772575251 -0.580984233158146
8.62876254180602 -0.594362159579551
8.66220735785953 -0.607740086000955
8.69565217391304 -0.62111801242236
8.72909698996656 -0.634495938843765
8.76254180602007 -0.64787386526517
8.79598662207358 -0.661251791686574
8.82943143812709 -0.674629718107979
8.8628762541806 -0.688007644529383
8.89632107023411 -0.701385570950788
8.92976588628762 -0.714763497372192
8.96321070234114 -0.728141423793597
8.99665551839465 -0.741519350215002
9.03010033444816 -0.754897276636407
9.06354515050167 -0.768275203057811
9.09698996655518 -0.781653129479216
9.1304347826087 -0.795031055900621
9.16387959866221 -0.808408982322026
9.19732441471572 -0.82178690874343
9.23076923076923 -0.835164835164835
9.26421404682274 -0.84854276158624
9.29765886287625 -0.861920688007644
9.33110367892977 -0.875298614429049
9.36454849498328 -0.888676540850453
9.39799331103679 -0.902054467271858
9.4314381270903 -0.915432393693263
9.46488294314381 -0.928810320114668
9.49832775919732 -0.942188246536072
9.53177257525084 -0.955566172957477
9.56521739130435 -0.968944099378882
9.59866220735786 -0.982322025800287
9.63210702341137 -0.995699952221691
9.66555183946488 -1.0090778786431
9.69899665551839 -1.0224558050645
9.73244147157191 -1.03583373148591
9.76588628762542 -1.04921165790731
9.79933110367893 -1.06258958432871
9.83277591973244 -1.07596751075012
9.86622073578595 -1.08934543717152
9.89966555183946 -1.10272336359293
9.93311036789298 -1.11610129001433
9.96655518394649 -1.12947921643574
10 -1.14285714285714
};
\addplot [semithick, color0, opacity=0.16000000000000003]
table {%
0 3.42857142857143
0.0334448160535117 3.41519350215002
0.0668896321070234 3.40181557572862
0.100334448160535 3.38843764930721
0.133779264214047 3.37505972288581
0.167224080267559 3.36168179646441
0.20066889632107 3.348303870043
0.234113712374582 3.3349259436216
0.267558528428094 3.32154801720019
0.301003344481605 3.30817009077879
0.334448160535117 3.29479216435738
0.367892976588629 3.28141423793598
0.40133779264214 3.26803631151457
0.434782608695652 3.25465838509317
0.468227424749164 3.24128045867176
0.501672240802676 3.22790253225036
0.535117056856187 3.21452460582895
0.568561872909699 3.20114667940755
0.602006688963211 3.18776875298614
0.635451505016722 3.17439082656474
0.668896321070234 3.16101290014334
0.702341137123746 3.14763497372193
0.735785953177257 3.13425704730053
0.769230769230769 3.12087912087912
0.802675585284281 3.10750119445772
0.836120401337793 3.09412326803631
0.869565217391304 3.08074534161491
0.903010033444816 3.0673674151935
0.936454849498328 3.0539894887721
0.969899665551839 3.04061156235069
1.00334448160535 3.02723363592929
1.03678929765886 3.01385570950788
1.07023411371237 3.00047778308648
1.10367892976589 2.98709985666507
1.1371237458194 2.97372193024367
1.17056856187291 2.96034400382226
1.20401337792642 2.94696607740086
1.23745819397993 2.93358815097946
1.27090301003344 2.92021022455805
1.30434782608696 2.90683229813665
1.33779264214047 2.89345437171524
1.37123745819398 2.88007644529384
1.40468227424749 2.86669851887243
1.438127090301 2.85332059245103
1.47157190635451 2.83994266602962
1.50501672240803 2.82656473960822
1.53846153846154 2.81318681318681
1.57190635451505 2.79980888676541
1.60535117056856 2.786430960344
1.63879598662207 2.7730530339226
1.67224080267559 2.75967510750119
1.7056856187291 2.74629718107979
1.73913043478261 2.73291925465839
1.77257525083612 2.71954132823698
1.80602006688963 2.70616340181558
1.83946488294314 2.69278547539417
1.87290969899666 2.67940754897277
1.90635451505017 2.66602962255136
1.93979933110368 2.65265169612996
1.97324414715719 2.63927376970855
2.0066889632107 2.62589584328715
2.04013377926421 2.61251791686574
2.07357859531773 2.59913999044434
2.10702341137124 2.58576206402293
2.14046822742475 2.57238413760153
2.17391304347826 2.55900621118012
2.20735785953177 2.54562828475872
2.24080267558528 2.53225035833731
2.2742474916388 2.51887243191591
2.30769230769231 2.50549450549451
2.34113712374582 2.4921165790731
2.37458193979933 2.4787386526517
2.40802675585284 2.46536072623029
2.44147157190635 2.45198279980889
2.47491638795987 2.43860487338748
2.50836120401338 2.42522694696608
2.54180602006689 2.41184902054467
2.5752508361204 2.39847109412327
2.60869565217391 2.38509316770186
2.64214046822742 2.37171524128046
2.67558528428094 2.35833731485905
2.70903010033445 2.34495938843765
2.74247491638796 2.33158146201624
2.77591973244147 2.31820353559484
2.80936454849498 2.30482560917344
2.84280936454849 2.29144768275203
2.87625418060201 2.27806975633063
2.90969899665552 2.26469182990922
2.94314381270903 2.25131390348782
2.97658862876254 2.23793597706641
3.01003344481605 2.22455805064501
3.04347826086956 2.2111801242236
3.07692307692308 2.1978021978022
3.11036789297659 2.18442427138079
3.1438127090301 2.17104634495939
3.17725752508361 2.15766841853798
3.21070234113712 2.14429049211658
3.24414715719064 2.13091256569517
3.27759197324415 2.11753463927377
3.31103678929766 2.10415671285236
3.34448160535117 2.09077878643096
3.37792642140468 2.07740086000956
3.41137123745819 2.06402293358815
3.44481605351171 2.05064500716675
3.47826086956522 2.03726708074534
3.51170568561873 2.02388915432394
3.54515050167224 2.01051122790253
3.57859531772575 1.99713330148113
3.61204013377926 1.98375537505972
3.64548494983278 1.97037744863832
3.67892976588629 1.95699952221691
3.7123745819398 1.94362159579551
3.74581939799331 1.9302436693741
3.77926421404682 1.9168657429527
3.81270903010033 1.90348781653129
3.84615384615385 1.89010989010989
3.87959866220736 1.87673196368849
3.91304347826087 1.86335403726708
3.94648829431438 1.84997611084568
3.97993311036789 1.83659818442427
4.0133779264214 1.82322025800287
4.04682274247492 1.80984233158146
4.08026755852843 1.79646440516006
4.11371237458194 1.78308647873865
4.14715719063545 1.76970855231725
4.18060200668896 1.75633062589584
4.21404682274247 1.74295269947444
4.24749163879599 1.72957477305303
4.2809364548495 1.71619684663163
4.31438127090301 1.70281892021022
4.34782608695652 1.68944099378882
4.38127090301003 1.67606306736742
4.41471571906354 1.66268514094601
4.44816053511706 1.64930721452461
4.48160535117057 1.6359292881032
4.51505016722408 1.6225513616818
4.54849498327759 1.60917343526039
4.5819397993311 1.59579550883899
4.61538461538461 1.58241758241758
4.64882943143813 1.56903965599618
4.68227424749164 1.55566172957477
4.71571906354515 1.54228380315337
4.74916387959866 1.52890587673196
4.78260869565217 1.51552795031056
4.81605351170569 1.50215002388915
4.8494983277592 1.48877209746775
4.88294314381271 1.47539417104635
4.91638795986622 1.46201624462494
4.94983277591973 1.44863831820354
4.98327759197324 1.43526039178213
5.01672240802676 1.42188246536073
5.05016722408027 1.40850453893932
5.08361204013378 1.39512661251792
5.11705685618729 1.38174868609651
5.1505016722408 1.36837075967511
5.18394648829431 1.3549928332537
5.21739130434783 1.3416149068323
5.25083612040134 1.32823698041089
5.28428093645485 1.31485905398949
5.31772575250836 1.30148112756808
5.35117056856187 1.28810320114668
5.38461538461538 1.27472527472527
5.4180602006689 1.26134734830387
5.45150501672241 1.24796942188247
5.48494983277592 1.23459149546106
5.51839464882943 1.22121356903966
5.55183946488294 1.20783564261825
5.58528428093645 1.19445771619685
5.61872909698997 1.18107978977544
5.65217391304348 1.16770186335404
5.68561872909699 1.15432393693263
5.7190635451505 1.14094601051123
5.75250836120401 1.12756808408982
5.78595317725753 1.11419015766842
5.81939799331104 1.10081223124701
5.85284280936455 1.08743430482561
5.88628762541806 1.0740563784042
5.91973244147157 1.0606784519828
5.95317725752508 1.0473005255614
5.9866220735786 1.03392259913999
6.02006688963211 1.02054467271859
6.05351170568562 1.00716674629718
6.08695652173913 0.993788819875776
6.12040133779264 0.980410893454372
6.15384615384615 0.967032967032967
6.18729096989967 0.953655040611562
6.22073578595318 0.940277114190158
6.25418060200669 0.926899187768753
6.2876254180602 0.913521261347348
6.32107023411371 0.900143334925944
6.35451505016722 0.886765408504539
6.38795986622074 0.873387482083134
6.42140468227425 0.86000955566173
6.45484949832776 0.846631629240325
6.48829431438127 0.83325370281892
6.52173913043478 0.819875776397516
6.55518394648829 0.806497849976111
6.58862876254181 0.793119923554706
6.62207357859532 0.779741997133301
6.65551839464883 0.766364070711897
6.68896321070234 0.752986144290492
6.72240802675585 0.739608217869088
6.75585284280936 0.726230291447683
6.78929765886288 0.712852365026278
6.82274247491639 0.699474438604873
6.8561872909699 0.686096512183469
6.88963210702341 0.672718585762064
6.92307692307692 0.65934065934066
6.95652173913043 0.645962732919255
6.98996655518395 0.63258480649785
7.02341137123746 0.619206880076445
7.05685618729097 0.605828953655041
7.09030100334448 0.592451027233636
7.12374581939799 0.579073100812232
7.1571906354515 0.565695174390827
7.19063545150502 0.552317247969422
7.22408026755853 0.538939321548017
7.25752508361204 0.525561395126612
7.29096989966555 0.512183468705208
7.32441471571906 0.498805542283803
7.35785953177257 0.485427615862399
7.39130434782609 0.472049689440994
7.4247491638796 0.458671763019589
7.45819397993311 0.445293836598184
7.49163879598662 0.43191591017678
7.52508361204013 0.418537983755375
7.55852842809364 0.405160057333971
7.59197324414716 0.391782130912566
7.62541806020067 0.378404204491161
7.65886287625418 0.365026278069756
7.69230769230769 0.351648351648352
7.7257525083612 0.338270425226947
7.75919732441471 0.324892498805542
7.79264214046823 0.311514572384138
7.82608695652174 0.298136645962733
7.85953177257525 0.284758719541328
7.89297658862876 0.271380793119923
7.92642140468227 0.258002866698519
7.95986622073579 0.244624940277114
7.9933110367893 0.23124701385571
8.02675585284281 0.217869087434305
8.06020066889632 0.2044911610129
8.09364548494983 0.191113234591496
8.12709030100334 0.177735308170091
8.16053511705686 0.164357381748686
8.19397993311037 0.150979455327281
8.22742474916388 0.137601528905877
8.26086956521739 0.124223602484472
8.2943143812709 0.110845676063067
8.32775919732441 0.0974677496416625
8.36120401337793 0.0840898232202584
8.39464882943144 0.0707118967988535
8.42809364548495 0.0573339703774487
8.46153846153846 0.0439560439560438
8.49498327759197 0.0305781175346397
8.52842809364548 0.0172001911132348
8.561872909699 0.00382226469182996
8.59531772575251 -0.00955566172957489
8.62876254180602 -0.0229335881509797
8.66220735785953 -0.0363115145723839
8.69565217391304 -0.0496894409937887
8.72909698996656 -0.0630673674151936
8.76254180602007 -0.0764452938365984
8.79598662207358 -0.0898232202580026
8.82943143812709 -0.103201146679407
8.8628762541806 -0.116579073100812
8.89632107023411 -0.129956999522217
8.92976588628762 -0.143334925943621
8.96321070234114 -0.156712852365026
8.99665551839465 -0.170090778786431
9.03010033444816 -0.183468705207836
9.06354515050167 -0.19684663162924
9.09698996655518 -0.210224558050645
9.1304347826087 -0.22360248447205
9.16387959866221 -0.236980410893455
9.19732441471572 -0.250358337314859
9.23076923076923 -0.263736263736264
9.26421404682274 -0.277114190157668
9.29765886287625 -0.290492116579073
9.33110367892977 -0.303870043000478
9.36454849498328 -0.317247969421882
9.39799331103679 -0.330625895843287
9.4314381270903 -0.344003822264692
9.46488294314381 -0.357381748686097
9.49832775919732 -0.370759675107501
9.53177257525084 -0.384137601528906
9.56521739130435 -0.397515527950311
9.59866220735786 -0.410893454371715
9.63210702341137 -0.42427138079312
9.66555183946488 -0.437649307214524
9.69899665551839 -0.451027233635929
9.73244147157191 -0.464405160057334
9.76588628762542 -0.477783086478738
9.79933110367893 -0.491161012900143
9.83277591973244 -0.504538939321548
9.86622073578595 -0.517916865742953
9.89966555183946 -0.531294792164357
9.93311036789298 -0.544672718585762
9.96655518394649 -0.558050645007167
10 -0.571428571428572
};
\addplot [black, dotted]
table {%
-0.5 1.11022302462516e-16
10.5 1.11022302462516e-16
};

\end{groupplot}
 \draw  [->,black!40!red,thick] (4,-1) -- node[sloped, anchor=center, below] {$q=f(\phi)$} (4,0.5);
% \node at (4.5,-0.1)[
%   scale=1.2,
%   %anchor=base west,
%   text=black,
%   rotate=0.0
% ]{$q=f(\phi)$};
\draw[->,black] (1,1.1) -- node[
  %scale=1.2,
  anchor=center, above,
  text=black,
  rotate=0.0
]{$t \rightarrow\infty$}(2.5,1.1);
\end{tikzpicture}


==> moving-disc-FTR-acoefs-forecast.tikz.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={FTR \(\displaystyle \vec{q}(t) = f(\FTRmodes\mathbf{A}\vec{\Omega}(t))\)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={time \(\displaystyle t\)},
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.5,0,0.5,1,1.5},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\)
},
y grid style={white!69.0196078431373!black},
ylabel={coefficient \(\displaystyle \vec{a}(t)=\matr{A}\vec{\Omega}(t)\)},
ymin=-306.796581368581, ymax=261.121549643845,
ytick style={color=black},
ytick={-400,-200,0,200,400},
yticklabels={
  \(\displaystyle {\ensuremath{-}400}\),
  \(\displaystyle {\ensuremath{-}200}\),
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\)
}
]
\addplot [semithick, color0, mark=x, mark size=0.8, mark options={solid}, forget plot]
table {%
0.01 -280.975240315565
0.03 -280.936442874551
0.05 -280.904046561962
0.07 -280.893569302584
0.09 -280.888517074398
0.11 -280.889839938761
0.13 -280.888355194699
0.15 -280.888926389136
0.17 -280.891098201216
0.19 -280.897046990654
0.21 -280.917625310647
0.23 -280.958121847229
0.25 -280.982120868016
0.27 -280.958121847155
0.29 -280.917625310502
0.31 -280.897046990443
0.33 -280.891098200998
0.35 -280.88892638886
0.37 -280.88835519442
0.39 -280.889839938476
0.41 -280.888517074148
0.43 -280.893569302383
0.45 -280.904046561804
0.47 -280.936442874459
0.49 -280.975240315576
0.51 -280.975240315609
0.53 -280.93644287456
0.55 -280.904046561965
0.57 -280.893569302581
0.59 -280.88851707438
0.61 -280.889839938723
0.63 -280.888355194671
0.65 -280.888926389088
0.67 -280.891098201154
0.69 -280.897046990554
0.71 -280.917625310559
0.73 -280.958121847145
0.75 -280.982120867944
0.77 -280.958121847062
0.79 -280.917625310412
0.81 -280.89704699034
0.83 -280.891098200869
0.85 -280.888926388762
0.87 -280.888355194316
0.89 -280.8898399384
0.91 -280.888517074069
0.93 -280.893569302296
0.95 -280.904046561758
0.97 -280.93644287441
0.99 -280.975240315534
};
\addplot [semithick, color1, mark=x, mark size=0.8, mark options={solid}, forget plot]
table {%
0.01 -234.837496474915
0.03 -231.102993375539
0.05 -223.730335180678
0.07 -212.847341777692
0.09 -198.611847908445
0.11 -181.248566285802
0.13 -161.024721991547
0.15 -138.262342230182
0.17 -113.319788599688
0.19 -86.5909946448963
0.21 -58.4992289215098
0.23 -29.4851242186596
0.25 -0.000208005251156441
0.27 29.4847115228499
0.29 58.4988260706268
0.31 86.5906079618368
0.33 113.319424161984
0.35 138.262005780372
0.37 161.024418834074
0.39 181.248301200073
0.41 198.611625077944
0.43 212.847164712877
0.45 223.730206672519
0.47 231.102915445578
0.49 234.837470358358
0.51 234.837496474912
0.53 231.102993375515
0.55 223.730335180659
0.57 212.847341777677
0.59 198.611847908427
0.61 181.248566285778
0.63 161.024721991535
0.65 138.262342230165
0.67 113.319788599671
0.69 86.5909946448683
0.71 58.4992289214875
0.73 29.485124218641
0.75 0.000208005232930895
0.77 -29.4847115228668
0.79 -58.4988260706445
0.81 -86.5906079618492
0.83 -113.319424161984
0.85 -138.262005780386
0.87 -161.024418834081
0.89 -181.248301200092
0.91 -198.611625077956
0.93 -212.847164712878
0.95 -223.730206672545
0.97 -231.102915445594
0.99 -234.837470358371
};
\addplot [semithick, color2, mark=x, mark size=0.8, mark options={solid}, forget plot]
table {%
0.01 -14.7720328555589
0.03 -44.0791068369317
0.05 -72.6875348055381
0.07 -100.152535212683
0.09 -126.038884354048
0.11 -149.939627359829
0.13 -171.474091003592
0.15 -190.305188090131
0.17 -206.135959348975
0.19 -218.718576525058
0.21 -227.863581324871
0.23 -233.432178776181
0.25 -235.307089143228
0.27 -233.432230903863
0.29 -227.863684747876
0.31 -218.718729612748
0.33 -206.136159691739
0.35 -190.305432529961
0.37 -171.474375686099
0.39 -149.939947797017
0.41 -126.039235488624
0.43 -100.152911514892
0.45 -72.6879303483397
0.47 -44.0795154142443
0.49 -14.7724480353247
0.51 14.7720328556044
0.53 44.0791068369746
0.55 72.6875348055839
0.57 100.152535212729
0.59 126.038884354092
0.61 149.939627359868
0.63 171.474091003642
0.65 190.305188090176
0.67 206.135959349014
0.69 218.718576525075
0.71 227.863581324902
0.73 233.43217877622
0.75 235.307089143281
0.77 233.432230903902
0.79 227.863684747918
0.81 218.718729612781
0.83 206.136159691753
0.85 190.305432529996
0.87 171.474375686127
0.89 149.939947797062
0.91 126.039235488666
0.93 100.152911514928
0.95 72.6879303483866
0.97 44.0795154142885
0.99 14.7724480353691
};
\addplot [semithick, black, mark=o, mark size=0.8, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.02 -280.958434387181
0.04 -280.916702870231
0.06 -280.897613074499
0.08 -280.89017663575
0.1 -280.889010698116
0.12 -280.889405170156
0.14 -280.888144096996
0.16 -280.889950222203
0.18 -280.893103643076
0.2 -280.904556378391
0.22 -280.9366219513
0.24 -280.975455189781
0.26 -280.975455207989
0.28 -280.936621992596
0.3 -280.904556391198
0.32 -280.893103652527
0.34 -280.889950218076
0.36 -280.888144101956
0.38 -280.889405162303
0.4 -280.889010706793
0.42 -280.890176618294
0.44 -280.897613077647
0.46 -280.916702866071
0.48 -280.958434385651
0.5 -280.981432160847
0.52 -280.958434440189
0.54 -280.916702912348
0.56 -280.897613087687
0.58 -280.890176629594
0.6 -280.889010699417
0.62 -280.889405171412
0.64 -280.888144093229
0.66 -280.889950225438
0.68 -280.893103621018
0.7 -280.904556388494
0.72 -280.936621955003
0.74 -280.975455174305
0.76 -280.975455214898
0.78 -280.936622037772
0.8 -280.90455641765
0.82 -280.893103640799
0.84 -280.889950227336
0.86 -280.888144097909
0.88 -280.889405156855
0.9 -280.889010715036
0.92 -280.890176606238
0.94 -280.897613093465
0.96 -280.916702783701
0.98 -280.95843429833
1 -280.981432173948
};
\addplot [semithick, black, mark=o, mark size=0.8, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.02 -233.432753879434
0.04 -227.863405616959
0.06 -218.719373453015
0.08 -206.135822116919
0.1 -190.305552216227
0.12 -171.47534942548
0.14 -149.939070446652
0.16 -126.039938043697
0.18 -100.152654963945
0.2 -72.6883185291539
0.22 -44.0795072961844
0.24 -14.7726422928021
0.26 14.7722017495807
0.28 44.0790725374186
0.3 72.6879003313201
0.32 100.152252048757
0.34 126.039575091796
0.36 149.938738324372
0.38 171.475046007278
0.4 190.305288945457
0.42 206.135597074696
0.44 218.719206053901
0.46 227.86331878203
0.48 233.432664461454
0.5 235.306951451273
0.52 233.432721353991
0.54 227.863432471023
0.56 218.719372976716
0.58 206.135817324906
0.6 190.30555527545
0.62 171.475359417735
0.64 149.939086001033
0.66 126.039972535958
0.68 100.152707189187
0.7 72.6883323884669
0.72 44.0794862532034
0.74 14.7726760408198
0.76 -14.7722093883853
0.78 -44.0790205263571
0.8 -72.6878980344215
0.82 -100.15224282806
0.84 -126.039540357993
0.86 -149.938713494785
0.88 -171.47498472182
0.9 -190.305325906491
0.92 -206.135598335318
0.94 -218.719210512292
0.96 -227.863292203118
0.98 -233.432691317348
1 -235.306708975061
};
\addplot [semithick, black, mark=o, mark size=0.8, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.02 -29.4863043001541
0.04 -58.4976467869514
0.06 -86.5912911911149
0.08 -113.3186447984
0.1 -138.262383598563
0.12 -161.02451454002
0.14 -181.247259092884
0.16 -198.612235086647
0.18 -212.846728349536
0.2 -223.73009456954
0.22 -231.102842304059
0.24 -234.837194553878
0.26 -234.837462521849
0.28 -231.102681129767
0.3 -223.730482689962
0.32 -212.846652677975
0.34 -198.612749882116
0.36 -181.247221866044
0.38 -161.025189146691
0.4 -138.262336156613
0.42 -113.319554758477
0.44 -86.591058035099
0.46 -58.4989573702814
0.48 -29.4850801025023
0.5 -0.000227184961614479
0.52 29.4846273143454
0.54 58.4985174201683
0.56 86.590633696997
0.58 113.319156861111
0.6 138.261966834766
0.62 161.02485814065
0.64 181.246931504399
0.66 198.612500403895
0.68 212.846435755271
0.7 223.73034504745
0.72 231.102599455506
0.74 234.837435390818
0.76 234.837219074305
0.78 231.102937954728
0.8 223.730228487241
0.82 212.846925006439
0.84 198.612484731406
0.86 181.247557119616
0.88 161.02490016449
0.9 138.262697848237
0.92 113.319049089049
0.94 86.5917055326656
0.96 58.4980855350337
0.98 29.4868017139986
1 -0.00582821479338784
};
\end{axis}

\end{tikzpicture}


==> moving-disc-POD-acoefs-forecast.tikz.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=white!80!black
},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={POD \(\displaystyle \vec{q}(t) = \hat{\mathbf{U}}\mathbf{A}\vec{\Omega}(t)\)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={time \(\displaystyle t\)},
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.5,0,0.5,1,1.5},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\)
},
y grid style={white!69.0196078431373!black},
ylabel={coefficient \(\displaystyle \vec{a}(t)=\matr{A}\vec{\Omega}(t)\)},
ymin=-117.917031002045, ymax=38.1951663017273,
ytick style={color=black},
ytick={-150,-100,-50,0,50},
yticklabels={
  \(\displaystyle {\ensuremath{-}150}\),
  \(\displaystyle {\ensuremath{-}100}\),
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\)
}
]
\addplot [semithick, color0, mark=x, mark size=0.8, mark options={solid}, forget plot]
table {%
0.01 -110.821014404297
0.03 -110.820991516113
0.05 -110.82096862793
0.07 -110.820953369141
0.09 -110.820953369141
0.11 -110.820953369141
0.13 -110.820953369141
0.15 -110.820953369141
0.17 -110.820953369141
0.19 -110.820953369141
0.21 -110.82096862793
0.23 -110.820999145508
0.25 -110.821022033691
0.27 -110.820999145508
0.29 -110.82096862793
0.31 -110.820953369141
0.33 -110.820953369141
0.35 -110.820953369141
0.37 -110.820953369141
0.39 -110.820953369141
0.41 -110.820953369141
0.43 -110.820953369141
0.45 -110.82096862793
0.47 -110.820991516113
0.49 -110.821014404297
0.51 -110.821014404297
0.53 -110.820991516113
0.55 -110.82096862793
0.57 -110.820953369141
0.59 -110.820953369141
0.61 -110.820953369141
0.63 -110.820953369141
0.65 -110.820953369141
0.67 -110.820953369141
0.69 -110.820953369141
0.71 -110.82096862793
0.73 -110.820999145508
0.75 -110.821022033691
0.77 -110.820999145508
0.79 -110.82096862793
0.81 -110.820953369141
0.83 -110.820953369141
0.85 -110.820953369141
0.87 -110.820953369141
0.89 -110.820953369141
0.91 -110.820953369141
0.93 -110.820953369141
0.95 -110.82096862793
0.97 -110.820991516113
0.99 -110.821014404297
};
\label{lineA1}
\addplot [semithick, color1, mark=x, mark size=0.8, mark options={solid}, forget plot]
table {%
0.01 1.95273315906525
0.03 5.82740068435669
0.05 9.61016654968262
0.07 13.2413787841797
0.09 16.6637649536133
0.11 19.823356628418
0.13 22.670316696167
0.15 25.1597518920898
0.17 27.2524013519287
0.19 28.9152698516846
0.21 30.1221199035645
0.23 30.8539352416992
0.25 31.099157333374
0.27 30.8539352416992
0.29 30.1221199035645
0.31 28.9152698516846
0.33 27.2524013519287
0.35 25.1597518920898
0.37 22.670316696167
0.39 19.823356628418
0.41 16.6637649536133
0.43 13.2413787841797
0.45 9.6101655960083
0.47 5.82740020751953
0.49 1.95273268222809
0.51 -1.95273315906525
0.53 -5.82740068435669
0.55 -9.61016654968262
0.57 -13.2413787841797
0.59 -16.6637649536133
0.61 -19.823356628418
0.63 -22.670316696167
0.65 -25.1597518920898
0.67 -27.2524013519287
0.69 -28.9152698516846
0.71 -30.1221199035645
0.73 -30.8539352416992
0.75 -31.099157333374
0.77 -30.8539352416992
0.79 -30.1221199035645
0.81 -28.9152698516846
0.83 -27.2524013519287
0.85 -25.1597518920898
0.87 -22.670316696167
0.89 -19.823356628418
0.91 -16.6637649536133
0.93 -13.2413787841797
0.95 -9.6101655960083
0.97 -5.82740020751953
0.99 -1.95273268222809
};
\label{lineA2}
\addplot [semithick, color2, mark=x, mark size=0.8, mark options={solid}, forget plot]
table {%
0.01 31.0377902984619
0.03 30.5483074188232
0.05 29.5770568847656
0.07 28.1393585205078
0.09 26.2578830718994
0.11 23.9623107910156
0.13 21.2888374328613
0.15 18.2796268463135
0.17 14.9821357727051
0.19 11.4483642578125
0.21 7.734046459198
0.23 3.89775967597961
0.25 -2.6501135153012e-07
0.27 -3.89776015281677
0.29 -7.73404693603516
0.31 -11.4483642578125
0.33 -14.9821357727051
0.35 -18.2796268463135
0.37 -21.2888374328613
0.39 -23.9623107910156
0.41 -26.2578830718994
0.43 -28.1393585205078
0.45 -29.5770568847656
0.47 -30.5483074188232
0.49 -31.0377902984619
0.51 -31.0377902984619
0.53 -30.5483074188232
0.55 -29.5770568847656
0.57 -28.1393585205078
0.59 -26.2578830718994
0.61 -23.9623107910156
0.63 -21.2888374328613
0.65 -18.2796268463135
0.67 -14.9821357727051
0.69 -11.4483642578125
0.71 -7.734046459198
0.73 -3.89775967597961
0.75 2.6501135153012e-07
0.77 3.89776015281677
0.79 7.73404693603516
0.81 11.4483642578125
0.83 14.9821357727051
0.85 18.2796268463135
0.87 21.2888374328613
0.89 23.9623107910156
0.91 26.2578830718994
0.93 28.1393585205078
0.95 29.5770568847656
0.97 30.5483074188232
0.99 31.0377902984619
};
\label{lineA3}
\addplot [semithick, black, mark=o, mark size=0.8, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.02 -110.821003451447
0.04 -110.820980145086
0.06 -110.820958659468
0.08 -110.820952684587
0.1 -110.820953417951
0.12 -110.820953580242
0.14 -110.820952962883
0.16 -110.820954027344
0.18 -110.820952117875
0.2 -110.820958998454
0.22 -110.820982110947
0.24 -110.821015210167
0.26 -110.821015210187
0.28 -110.820982110977
0.3 -110.820958998465
0.32 -110.820952117878
0.34 -110.820954027341
0.36 -110.820952962886
0.38 -110.820953580238
0.4 -110.820953417956
0.42 -110.820952684578
0.44 -110.820958659469
0.46 -110.820980145091
0.48 -110.821003451439
0.5 -110.821019112268
0.52 -110.821003451471
0.54 -110.820980145123
0.56 -110.820958659488
0.58 -110.820952684579
0.6 -110.820953417953
0.62 -110.820953580242
0.64 -110.82095296288
0.66 -110.82095402735
0.68 -110.820952117867
0.7 -110.82095899846
0.72 -110.82098211095
0.74 -110.821015210152
0.76 -110.821015210196
0.78 -110.820982111009
0.8 -110.820958998486
0.82 -110.820952117864
0.84 -110.820954027343
0.86 -110.820952962884
0.88 -110.820953580235
0.9 -110.820953417959
0.92 -110.82095268457
0.94 -110.820958659474
0.96 -110.820980145042
0.98 -110.821003451397
1 -110.821019112267
};
\addplot [semithick, black, mark=o, mark size=0.8, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.02 3.89776108564261
0.04 7.73404285752786
0.06 11.4483643543756
0.08 14.98213383632
0.1 18.279632222528
0.12 21.2888444567072
0.14 23.9623184694187
0.16 26.2578889833673
0.18 28.1393632178771
0.2 29.5770565580279
0.22 30.5483077922127
0.24 31.0377920406145
0.26 31.0377925550203
0.28 30.5483081339092
0.3 29.5770578818193
0.32 28.139364469216
0.34 26.2578904618977
0.36 23.9623191302417
0.38 21.2888479191749
0.4 18.2796344608915
0.42 14.9821416802449
0.44 11.4483653217719
0.46 7.73404172219905
0.48 3.89775993260326
0.5 2.21453878354623e-06
0.52 -3.89775491744911
0.54 -7.73403770469315
0.56 -11.448360853253
0.58 -14.9821371176876
0.6 -18.2796301907333
0.62 -21.2888441885219
0.64 -23.9623158264201
0.66 -26.2578869095879
0.68 -28.1393592281781
0.7 -29.5770566527972
0.72 -30.5483076635419
0.74 -31.0377924051259
0.76 -31.0377918461729
0.78 -30.548310105365
0.8 -29.5770572901704
0.82 -28.1393657837193
0.84 -26.257892555443
0.86 -23.9623227882469
0.88 -21.2888554066124
0.9 -18.2796292132956
0.92 -14.9821392435558
0.94 -11.4483675021979
0.96 -7.73404671585054
0.98 -3.8977720033196
1 1.29618686158826e-05
};
\addplot [semithick, black, mark=o, mark size=0.8, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.02 30.8539325558172
0.04 30.1221212018976
0.06 28.9152658249155
0.08 27.2523973491854
0.1 25.1597434856042
0.12 22.6703098276185
0.14 19.8233497681754
0.16 16.66376410538
0.18 13.2413794705872
0.2 9.61017133014731
0.22 5.82740404725478
0.24 1.95273343979389
0.26 -1.95273057859571
0.28 -5.82740112299587
0.3 -9.6101685515059
0.32 -13.2413759363826
0.34 -16.6637624991301
0.36 -19.8233483209912
0.38 -22.6703071887565
0.4 -25.1597412553621
0.42 -27.2523936618364
0.44 -28.9152646824611
0.46 -30.1221218428822
0.48 -30.8539320598005
0.5 -31.0991569392897
0.52 -30.8539326864647
0.54 -30.1221231892546
0.56 -28.9152665190456
0.58 -27.2523962795275
0.6 -25.1597441664244
0.62 -22.670310962164
0.64 -19.8233519535387
0.66 -16.6637685740145
0.68 -13.2413864378589
0.7 -9.61017312078584
0.72 -5.82740128778728
0.74 -1.95273789387571
0.76 1.95273159756248
0.78 5.8273942222633
0.8 9.61016829012942
0.82 13.2413746541983
0.84 16.6637579993506
0.86 19.8233449087013
0.88 22.6702992748779
0.9 25.1597458633248
0.92 27.252394267123
0.94 28.9152645112307
0.96 30.1221198963896
0.98 30.8539311834869
1 31.0991562958331
};
\label{hwplot1}
\end{axis}

\end{tikzpicture}


==> moving-disc-POD-forecast.tikz.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
height=\figureheight,
minor xtick={},
minor ytick={},
tick pos=left,
title={\(\displaystyle t=0.2\)},
width=\figurewidth,
xlabel={\(\displaystyle x\)},
xmin=0, xmax=129,
xtick=\empty,
ylabel={\(\displaystyle y\)},
ymin=0, ymax=129,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=129, ymin=0, ymax=129] {moving-disc-POD-forecast.tikz-000.png};

\nextgroupplot[
height=\figureheight,
minor xtick={},
minor ytick={},
tick pos=left,
title={\(\displaystyle t=0.4\)},
width=\figurewidth,
xlabel={\(\displaystyle x\)},
xmin=0, xmax=129,
xtick=\empty,
ylabel={\(\displaystyle y\)},
ymin=0, ymax=129,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=129, ymin=0, ymax=129] {moving-disc-POD-forecast.tikz-001.png};

\nextgroupplot[
height=\figureheight,
minor xtick={},
minor ytick={},
tick pos=left,
title={\(\displaystyle t=0.6\)},
width=\figurewidth,
xlabel={\(\displaystyle x\)},
xmin=0, xmax=129,
xtick=\empty,
ylabel={\(\displaystyle y\)},
ymin=0, ymax=129,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=129, ymin=0, ymax=129] {moving-disc-POD-forecast.tikz-002.png};

\nextgroupplot[
height=\figureheight,
minor xtick={},
minor ytick={},
tick pos=left,
title={\(\displaystyle t=0.8\)},
width=\figurewidth,
xlabel={\(\displaystyle x\)},
xmin=0, xmax=129,
xtick=\empty,
ylabel={\(\displaystyle y\)},
ymin=0, ymax=129,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=129, ymin=0, ymax=129] {moving-disc-POD-forecast.tikz-003.png};
\end{groupplot}

\end{tikzpicture}


==> moving-disc-pod-approx.tikz.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.3cm}]
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0,0.5,1},xticklabels={\(\displaystyle {0.0}\),\(\displaystyle {0.5}\),\(\displaystyle {1.0}\)},minor xtick={}},
colormap/viridis,
colorbar/width=2mm,
height=\figureheight,
minor xtick={},
minor ytick={},
point meta max=1,
point meta min=0,
tick pos=left,
title={data \(\displaystyle q(\boldsymbol{x},t)\)},
width=\figurewidth,
xmin=0, xmax=129,
xtick=\empty,
ymin=0, ymax=129,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=129, ymin=0, ymax=129] {moving-disc-pod-approx.tikz-000.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0.5,1},xticklabels={\(\displaystyle {0.5}\),\(\displaystyle {1.0}\)},minor xtick={}},
colormap/viridis,
colorbar/width=2mm,
height=\figureheight,
minor xtick={},
minor ytick={},
point meta max=1.21717631816864,
point meta min=0.0989818349480629,
tick pos=left,
title={POD \(\displaystyle \tilde{q}(\boldsymbol{x},t)\)},
width=\figurewidth,
xmin=0, xmax=129,
xtick=\empty,
ymin=0, ymax=129,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=129, ymin=0, ymax=129] {moving-disc-pod-approx.tikz-001.png};
\end{groupplot}
\end{tikzpicture}


==> moving-disc-rel-offline-err.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={degrees of freedom \(\displaystyle r\)},
xmajorgrids,
xmin=0, xmax=33,
xminorgrids,
xtick style={color=black},
xtick={0,5,10,15,20,25,30,35,40},
y grid style={white!69.0196078431373!black},
ylabel={relative error},
ymajorgrids,
ymin=1e-05, ymax=1,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-05,0.001,0.1,10,1000},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, color0, mark=x,  mark options={solid}, only marks]
table {%
1 0.35294216245474
2 0.300317731687437
3 0.236248407176739
4 0.201673335860509
5 0.159784102894094
6 0.145569784672175
7 0.129808184955096
8 0.120579092728741
9 0.11058242315232
10 0.102379531451645
15 0.0737289605395835
20 0.0566677474829191
30 0.0361078041322912
};
\addlegendentry{POD}
\addplot [semithick, color1, mark=triangle*,  mark options={solid,rotate=270}, only marks]
table {%
1 0.0592303201556206
2 0.00248891534283757
3 0.00188650877680629
4 100
5 0.00197975640185177
6 0.00157511851284653
7 0.00207153242081404
8 0.00154433329589665
9 0.0019627925939858
10 0.00171413295902312
15 0.00185864674858749
20 0.00178126059472561
30 0.00167297967709601
};
\addlegendentry{NN}
\addplot [semithick, color2, mark=o,  mark options={solid,fill opacity=0}, only marks]
table {%
1 0.352942109107971
2 0.25429704785347
3 0.0132349142804742
4 0.00499370275065303
5 0.00286845955997705
6 0.00239710952155292
7 0.00160562468226999
8 0.00207886449061334
9 0.00181597576010972
10 0.00185103830881417
15 0.00172364071477205
20 0.00185600691474974
30 0.00168378627859056
};
\addlegendentry{FTR-NN}
\addplot [semithick, color3, mark=asterisk,  mark options={solid}, only marks]
table {%
1 0.352942599676485
2 0.26503815331951
3 0.00859242614360061
4 0.00287922328732646
5 0.000831141118207966
6 0.00102821970879097
7 0.000893421107770546
8 0.000708422918700336
9 0.000844104235225542
10 0.000314822058078974
15 0.000201817116890624
20 9.56191307577227e-05
30 8.35009392370084e-05
};
\addlegendentry{FTR}
\end{axis}

\end{tikzpicture}


==> topo_change_err.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={degrees of freedom \(\displaystyle r\)},
xmin=0, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\),
  \(\displaystyle {9}\)
},
y grid style={white!69.0196078431373!black},
ylabel={relativ error},
ymin=9.75642319088971e-05, ymax=0.329476887594134,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, color0, mark=x, mark options={solid}, only marks]
table {%
1 0.227315157651901
2 0.0972356274724007
3 0.047885786741972
4 0.024815620854497
5 0.012823055498302
6 0.00670261355116963
7 0.0035079806111753
8 0.00184363266453147
9 0.000972695706877857
};
\addlegendentry{POD}
\addplot [semithick, color1, mark=triangle*,  mark options={solid,rotate=270}, only marks]
table {%
1 0.00191282760351896
2 0.00314735434949398
3 0.00209194677881896
4 0.00276960548944771
5 0.00227608112618327
6 0.00219403998926282
7 0.00221412861719728
8 0.00177926721516997
9 0.00211092340759933
};
\addlegendentry{NN}
\addplot [semithick, color2, mark=o, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.202121630311012
2 0.00167121866252273
3 0.00201942399144173
4 0.00119881948921829
5 0.00144371145870537
6 0.000679648364894092
7 0.00171721505466849
8 0.00132444023620337
9 0.00128549023065716
};
\addlegendentry{FTR-NN}
\addplot [semithick, color3, mark=asterisk, mark options={solid}, only marks]
table {%
1 0.22773880155583
2 0.000970599598433606
3 0.000345817797625974
4 0.000201052933032172
5 0.000155342124547687
6 0.000145920528549174
7 0.0001427262279033
8 0.000141554929470171
9 0.000141149243125245
};
\addlegendentry{FTR}
\end{axis}

\end{tikzpicture}

